A Survey of Extragalactic Faraday Rotation at High Galactic Latitude: The Vertical Magnetic Field of the Milky Way towards the Galactic Poles

We present a study of the vertical magnetic field of the Milky Way towards the Galactic poles, determined from observations of Faraday rotation toward more than 1000 polarized extragalactic radio sources at Galactic latitudes |b| > 77 degs, using the Westerbork Radio Synthesis Telescope and the Australia Telescope Compact Array. We find median rotation measures (RMs) of 0.0 +/- 0.5 rad/m^2 and +6.3 +/- 0.7 rad/m^2 toward the north and south Galactic poles, respectively, demonstrating that there is no coherent vertical magnetic field in the Milky Way at the Sun's position. If this is a global property of the Milky Way's magnetism, then the lack of symmetry across the disk rules out pure dipole or quadrupole geometries for the Galactic magnetic field. The angular fluctuations in RM seen in our data show no preferred scale within the range ~ 0.1 to 25 degs. The observed standard deviation in RM of ~ 9 rad/m^2 then implies an upper limit of ~1microGauss on the strength of the random magnetic field in the warm ionized medium at high Galactic latitudes.

==> (inline-0) <==
\begin{deluxetable}{lllrrrrc}
\tablecolumns{8} 
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{Rotation Measures of Extragalactic Sources towards the North Galactic Pole, sorted by Galactic longitude} 
\vspace{0.01in}
\tablehead{   
 \colhead{RA(J2000)(hms)} &     \colhead{DEC(J2000)(dms)}   & \colhead{$\ell$} & \colhead{$b$} &     \colhead{RM(rad m$^{-2}$)}   & \colhead{PI (mJy)\tablenotemark{*}} & \colhead{I (mJy)\tablenotemark{*}} & \colhead{Used in \S~\ref{section:largescalefield}?} }
%\label{table:northrms}
\startdata 
13:07:08.33 & +24:47:00.70 &  0.21 & +85.76 & $-$3 $\pm$ 4 & 7.77 & 131.49 & Yes \\
13:35:48.14 & +20:10:16.00 &  0.86 & +77.70 & $+$3 $\pm$ 5 & 8.72 & 71.47 & No\tablenotemark{b} \\
13:24:14.48 & +22:13:13.10 &  1.33 & +81.08 & $-$6 $\pm$ 6 & 7.62 & 148.72 & Yes \\
13:24:19.18 & +22:14:00.50 &  1.47 & +81.07 & 0 $\pm$ 6 & 8.16 & 104.47 & Yes \\
13:16:04.36 & +23:37:37.70 &  2.10 & +83.43 & $+$4 $\pm$ 13 & 3.88 & 25.64 & Yes \\
13:20:48.54 & +22:57:54.70 &  2.49 & +82.16 & $-$6 $\pm$ 8 & 4.81 & 60.32 & Yes \\
13:11:16.33 & +24:27:15.60 &  3.11 & +84.80 & $+$5 $\pm$ 3 & 10.14 & 90.23 & Yes \\
13:34:25.53 & +21:10:04.50 &  3.93 & +78.53 & $-$1 $\pm$ 9 & 4.84 & 183.10 & No\tablenotemark{b} \\
13:07:38.85 & +25:03:20.00 &  4.17 & +85.81 & $-$6 $\pm$ 4 & 7.42 & 97.68 & Yes \\
13:32:55.65 & +21:39:34.20 &  5.09 & +79.09 & $+$1 $\pm$ 9 & 4.93 & 47.29 & No\tablenotemark{b} \\
13:24:03.79 & +22:55:37.80 &  5.09 & +81.50 & $-$14 $\pm$ 11 & 4.17 & 20.44 & Yes \\
13:30:48.02 & +22:00:06.00 &  5.25 & +79.69 & $+$14 $\pm$ 6 & 6.47 & 45.03 & No\tablenotemark{b} \\
13:27:29.51 & +22:30:24.30 &  5.42 & +80.61 & $+$3 $\pm$ 2 & 25.29 & 423.99 & Yes \\
13:26:55.25 & +22:45:40.20 &  6.36 & +80.85 & $+$10 $\pm$ 1 & 48.61 & 577.15 & Yes \\
13:32:38.19 & +23:09:06.70 & 12.09 & +79.87 & $+$12 $\pm$ 3 & 16.68 & 394.37 & No\tablenotemark{b} \\
13:25:39.37 & +23:54:08.40 & 12.14 & +81.64 & $+$16 $\pm$ 7 & 6.78 & 180.36 & Yes \\
13:43:55.38 & +22:18:26.50 & 13.76 & +77.15 & $-$3 $\pm$ 2 & 19.98 & 311.90 & No\tablenotemark{b} \\
13:44:03.09 & +22:18:07.40 & 13.79 & +77.12 & $+$5 $\pm$ 3 & 12.20 & 69.89 & No\tablenotemark{b} \\
13:22:35.24 & +24:31:14.10 & 14.26 & +82.52 & $+$12 $\pm$ 7 & 4.33 & 157.94 & Yes \\
13:16:35.95 & +25:08:09.30 & 14.90 & +84.01 & $+$6 $\pm$ 1 & 26.44 & 305.75 & Yes \\
13:32:30.64 & +24:06:04.60 & 17.10 & +80.26 & $-$1 $\pm$ 6 & 7.48 & 245.62 & Yes \\
13:10:17.09 & +26:04:53.30 & 20.04 & +85.66 & $+$5 $\pm$ 5 & 6.92 & 38.30 & Yes \\
13:24:12.09 & +25:16:03.60 & 20.56 & +82.42 & $+$5 $\pm$ 4 & 8.55 & 158.30 & Yes \\
13:43:57.51 & +23:54:55.50 & 20.67 & +77.73 & $-$4 $\pm$ 8 & 5.37 & 68.84 & No\tablenotemark{b} \\
13:38:55.06 & +24:17:45.00 & 20.73 & +78.94 & $-$1 $\pm$ 11 & 4.33 & 79.45 & No\tablenotemark{b} \\
13:31:19.01 & +24:50:34.81 & 20.85 & +80.75 & $+$9 $\pm$ 2 & 27.86 & 569.56 & Yes \\
13:31:25.84 & +24:59:54.30 & 21.83 & +80.77 & $-$1 $\pm$ 4 & 14.29 & 173.98 & Yes \\
13:31:29.31 & +25:01:23.70 & 22.00 & +80.77 & $-$13 $\pm$ 6 & 8.94 & 138.51 & Yes \\
13:23:09.08 & +25:32:31.80 & 22.13 & +82.72 & $+$4 $\pm$ 7 & 4.94 & 201.38 & Yes \\
13:33:45.60 & +24:55:27.40 & 22.24 & +80.24 & $+$5 $\pm$ 5 & 6.70 & 81.57 & Yes \\
13:46:52.94 & +24:11:43.70 & 22.80 & +77.17 & $-$5 $\pm$ 4 & 8.23 & 158.79 & No\tablenotemark{b} \\
13:25:32.72 & +25:31:46.40 & 23.03 & +82.19 & $+$17 $\pm$ 12 & 3.14 & 54.76 & Yes \\
13:23:51.89 & +25:46:18.40 & 24.17 & +82.62 & $-$10 $\pm$ 4 & 8.66 & 323.58 & Yes \\
13:29:03.02 & +25:30:55.50 & 24.21 & +81.42 & $+$8 $\pm$ 20 & 3.61 & 44.53 & Yes \\
13:38:25.27 & +25:01:26.10 & 24.28 & +79.25 & 0 $\pm$ 5 & 6.52 & 121.01 & No\tablenotemark{b} \\
13:10:50.21 & +26:30:01.60 & 25.78 & +85.63 & $+$1 $\pm$ 4 & 7.86 & 81.42 & Yes \\
13:28:14.13 & +25:48:16.60 & 25.87 & +81.66 & $+$5 $\pm$ 5 & 7.53 & 171.12 & Yes \\
13:41:24.70 & +25:46:20.20 & 28.84 & +78.74 & $+$9 $\pm$ 7 & 5.67 & 41.60 & No\tablenotemark{b} \\
13:41:29.65 & +25:46:54.50 & 28.90 & +78.72 & $+$5 $\pm$ 6 & 5.22 & 31.78 & No\tablenotemark{b} \\
13:36:22.75 & +26:10:09.20 & 30.02 & +79.92 & $-$12 $\pm$ 6 & 5.99 & 441.38 & No\tablenotemark{b} \\
12:53:34.79 & +27:06:14.28 & 30.14 & +89.52 & $-$17 $\pm$ 5 & 7.13 & 66.99 & No\tablenotemark{a} \\
13:47:56.13 & +25:58:17.71 & 30.90 & +77.32 & $+$4 $\pm$ 2 & 23.49 & 333.48 & No\tablenotemark{b} \\
13:04:31.43 & +27:02:07.60 & 31.85 & +87.09 & $+$2 $\pm$ 4 & 8.52 & 122.34 & No\tablenotemark{a} \\
13:08:56.63 & +27:08:11.20 & 34.05 & +86.11 & $-$1 $\pm$ 3 & 10.76 & 318.47 & Yes \\
13:13:43.31 & +27:08:33.30 & 34.37 & +85.04 & $-$3 $\pm$ 5 & 5.99 & 24.07 & Yes \\
13:13:41.82 & +27:09:27.10 & 34.54 & +85.05 & $+$3 $\pm$ 4 & 8.69 & 31.70 & Yes \\
13:42:08.31 & +27:09:30.40 & 35.99 & +78.73 & $+$16 $\pm$ 6 & 6.17 & 215.75 & No\tablenotemark{b} \\
13:40:29.34 & +27:23:26.00 & 37.12 & +79.10 & $-$1 $\pm$ 7 & 5.04 & 131.90 & No\tablenotemark{b} \\
13:33:07.48 & +27:25:18.30 & 37.13 & +80.74 & $-$1 $\pm$ 2 & 23.16 & 362.44 & Yes \\
13:16:50.03 & +27:24:21.70 & 37.20 & +84.35 & $+$3 $\pm$ 5 & 6.62 & 147.15 & Yes \\
13:48:47.32 & +27:37:04.20 & 38.43 & +77.27 & $-$5 $\pm$ 8 & 4.67 & 19.51 & No\tablenotemark{b} \\
13:10:57.65 & +27:28:16.80 & 38.57 & +85.65 & $-$3 $\pm$ 1 & 50.51 & 361.06 & Yes \\
13:35:30.27 & +27:48:52.00 & 39.48 & +80.20 & $-$9 $\pm$ 8 & 4.58 & 32.82 & Yes \\
13:05:15.40 & +27:30:16.80 & 40.71 & +86.91 & $-$2 $\pm$ 7 & 4.86 & 46.44 & No\tablenotemark{a} \\
13:24:20.13 & +27:55:42.50 & 41.09 & +82.66 & $-$1 $\pm$ 5 & 6.44 & 48.43 & Yes \\
13:03:14.00 & +27:30:00.90 & 41.69 & +87.35 & $+$5 $\pm$ 7 & 4.58 & 65.30 & No\tablenotemark{a} \\
13:41:15.23 & +28:16:08.59 & 41.72 & +78.92 & $+$20 $\pm$ 10 & 3.44 & 107.28 & No\tablenotemark{b} \\
13:20:48.56 & +27:56:35.50 & 41.76 & +83.44 & $+$8 $\pm$ 4 & 9.81 & 148.36 & Yes \\
13:07:00.05 & +27:38:01.30 & 42.15 & +86.51 & $-$8 $\pm$ 6 & 5.96 & 144.14 & No\tablenotemark{a} \\
13:44:06.05 & +28:28:02.20 & 42.54 & +78.28 & $+$4 $\pm$ 3 & 12.13 & 195.44 & No\tablenotemark{b} \\
13:48:21.23 & +28:32:26.80 & 42.64 & +77.35 & $+$4 $\pm$ 4 & 8.40 & 320.82 & No\tablenotemark{b} \\
13:48:23.12 & +28:33:19.70 & 42.71 & +77.34 & $+$1 $\pm$ 1 & 24.09 & 482.83 & No\tablenotemark{b} \\
13:42:12.33 & +28:29:36.80 & 42.81 & +78.70 & $-$10 $\pm$ 5 & 7.53 & 125.50 & No\tablenotemark{b} \\
13:44:58.43 & +28:32:44.50 & 42.87 & +78.09 & $+$3 $\pm$ 9 & 3.93 & 47.48 & No\tablenotemark{b} \\
13:40:40.03 & +28:37:34.20 & 43.63 & +79.02 & $-$11 $\pm$ 8 & 4.52 & 214.22 & No\tablenotemark{b} \\
13:43:00.14 & +28:44:06.70 & 43.96 & +78.50 & $-$3 $\pm$ 4 & 7.41 & 236.65 & No\tablenotemark{b} \\
13:44:14.39 & +28:52:35.80 & 44.54 & +78.22 & $+$15 $\pm$ 7 & 4.66 & 189.07 & No\tablenotemark{b} \\
13:43:24.00 & +29:03:58.60 & 45.56 & +78.38 & $+$17 $\pm$ 8 & 4.29 & 19.93 & No\tablenotemark{b} \\
13:21:36.25 & +28:52:07.00 & 49.33 & +83.12 & $+$7 $\pm$ 6 & 5.33 & 38.57 & Yes \\
13:26:51.54 & +29:07:54.30 & 49.38 & +81.94 & $+$14 $\pm$ 8 & 5.21 & 72.99 & Yes \\
13:40:00.90 & +29:44:51.50 & 49.56 & +79.01 & $+$3 $\pm$ 2 & 16.40 & 80.08 & No\tablenotemark{b} \\
13:39:56.05 & +29:44:50.20 & 49.58 & +79.03 & $+$3 $\pm$ 3 & 10.40 & 82.84 & No\tablenotemark{b} \\
13:44:59.38 & +30:15:42.90 & 51.03 & +77.85 & $-$2 $\pm$ 4 & 8.12 & 58.13 & Yes \\
13:40:34.29 & +30:18:41.50 & 52.29 & +78.77 & $-$11 $\pm$ 10 & 3.59 & 39.73 & Yes \\
13:34:14.32 & +30:15:40.40 & 53.91 & +80.11 & $-$1 $\pm$ 10 & 4.70 & 28.02 & Yes \\
13:31:08.31 & +30:30:32.40 & 56.52 & +80.67 & 0 $\pm$ 1 & 1371.33 & 14254.98 & Yes \\
13:43:08.02 & +31:27:56.30 & 57.07 & +77.93 & $-$9 $\pm$ 7 & 5.19 & 56.09 & Yes \\
13:18:59.68 & +29:38:31.10 & 57.07 & +83.44 & $+$2 $\pm$ 3 & 16.30 & 127.56 & Yes \\
13:38:42.88 & +31:23:04.90 & 58.18 & +78.85 & $+$1 $\pm$ 5 & 6.28 & 60.72 & Yes \\
13:43:03.05 & +31:43:49.30 & 58.29 & +77.87 & $-$12 $\pm$ 2 & 18.88 & 641.41 & Yes \\
13:44:39.75 & +32:01:23.50 & 59.06 & +77.45 & $-$10 $\pm$ 6 & 5.74 & 192.11 & Yes \\
13:21:22.53 & +30:08:39.40 & 59.36 & +82.77 & $+$19 $\pm$ 7 & 5.17 & 217.28 & Yes \\
13:11:16.12 & +29:13:43.00 & 59.76 & +85.15 & 0 $\pm$ 5 & 6.83 & 53.28 & Yes \\
13:22:39.28 & +30:22:09.40 & 60.12 & +82.43 & $-$4 $\pm$ 7 & 4.94 & 93.23 & Yes \\
13:34:38.79 & +31:36:17.50 & 60.95 & +79.58 & $-$18 $\pm$ 8 & 4.18 & 225.68 & Yes \\
13:18:42.20 & +30:08:02.50 & 61.21 & +83.31 & 0 $\pm$ 7 & 5.04 & 48.50 & Yes \\
13:34:53.78 & +31:48:09.30 & 61.83 & +79.46 & $+$3 $\pm$ 3 & 9.64 & 243.50 & Yes \\
13:44:14.22 & +33:16:18.90 & 64.45 & +77.06 & $-$4 $\pm$ 3 & 10.50 & 79.08 & Yes \\
13:32:45.15 & +32:08:01.40 & 64.56 & +79.73 & $+$16 $\pm$ 10 & 3.30 & 15.51 & Yes \\
13:29:52.85 & +31:54:11.60 & 64.96 & +80.38 & 0 $\pm$ 1 & 44.67 & 753.79 & Yes \\
13:13:41.34 & +30:02:59.80 & 65.13 & +84.31 & $-$1 $\pm$ 5 & 7.28 & 117.08 & Yes \\
13:27:31.71 & +31:51:27.30 & 66.16 & +80.84 & $+$1 $\pm$ 2 & 21.74 & 1204.60 & Yes \\
13:13:21.58 & +30:15:47.30 & 67.33 & +84.26 & $+$12 $\pm$ 9 & 4.16 & 75.15 & Yes \\
13:15:55.94 & +30:49:30.90 & 69.00 & +83.49 & $-$3 $\pm$ 6 & 5.10 & 321.68 & Yes \\
13:33:28.87 & +33:11:33.50 & 69.21 & +79.08 & $-$7 $\pm$ 10 & 3.87 & 69.03 & Yes \\
13:33:43.44 & +33:14:27.50 & 69.29 & +79.02 & $+$6 $\pm$ 6 & 5.52 & 58.90 & Yes \\
13:31:58.17 & +33:12:06.60 & 70.14 & +79.35 & $+$2 $\pm$ 3 & 10.96 & 138.49 & Yes \\
13:38:24.92 & +34:04:30.80 & 70.32 & +77.75 & $-$5 $\pm$ 7 & 5.09 & 60.49 & Yes \\
13:38:49.61 & +34:12:16.50 & 70.63 & +77.61 & $+$3 $\pm$ 8 & 4.37 & 35.33 & Yes \\
13:24:52.98 & +32:25:25.50 & 71.07 & +81.02 & $-$19 $\pm$ 12 & 4.08 & 75.19 & Yes \\
12:54:12.06 & +27:37:22.88 & 71.98 & +89.21 & $+$7 $\pm$ 1 & 46.81 & 1763.67 & No\tablenotemark{a} \\
13:22:18.08 & +32:52:54.40 & 75.54 & +81.19 & $-$20 $\pm$ 5 & 6.48 & 155.09 & Yes \\
13:35:11.97 & +35:02:38.00 & 75.85 & +77.75 & $-$6 $\pm$ 4 & 9.42 & 117.18 & Yes \\
13:15:10.49 & +31:57:12.30 & 77.43 & +82.94 & $+$12 $\pm$ 7 & 5.14 & 119.41 & Yes \\
13:11:31.67 & +31:15:56.80 & 77.47 & +83.97 & $+$19 $\pm$ 6 & 5.14 & 247.60 & Yes \\
13:22:28.27 & +33:24:12.70 & 77.96 & +80.83 & $+$5 $\pm$ 7 & 5.03 & 53.31 & Yes \\
13:24:23.93 & +33:46:31.20 & 78.06 & +80.28 & 0 $\pm$ 2 & 25.56 & 190.84 & Yes \\
12:56:39.33 & +28:16:48.08 & 78.16 & +88.37 & $+$8 $\pm$ 5 & 6.97 & 109.17 & No\tablenotemark{a} \\
13:27:35.04 & +34:23:51.50 & 78.28 & +79.37 & $+$7 $\pm$ 5 & 8.12 & 90.77 & Yes \\
13:13:27.96 & +31:55:29.10 & 79.29 & +83.22 & $+$14 $\pm$ 7 & 4.78 & 107.02 & Yes \\
13:28:14.56 & +35:10:55.00 & 80.88 & +78.75 & $+$13 $\pm$ 12 & 4.04 & 56.43 & Yes \\
13:33:37.05 & +36:13:22.80 & 80.99 & +77.24 & $+$9 $\pm$ 4 & 7.34 & 285.80 & Yes \\
13:27:27.54 & +35:06:33.10 & 81.18 & +78.91 & $-$9 $\pm$ 10 & 3.34 & 39.34 & Yes \\
13:27:02.97 & +35:06:38.30 & 81.49 & +78.97 & $-$5 $\pm$ 6 & 5.49 & 63.83 & Yes \\
13:29:06.55 & +35:31:23.80 & 81.52 & +78.38 & $-$14 $\pm$ 13 & 2.54 & 19.33 & Yes \\
13:10:00.85 & +31:45:32.90 & 82.92 & +83.85 & $-$3 $\pm$ 7 & 4.82 & 30.22 & Yes \\
13:21:05.67 & +34:14:57.50 & 82.93 & +80.45 & $+$9 $\pm$ 3 & 14.50 & 418.82 & Yes \\
13:10:31.66 & +32:03:45.20 & 84.02 & +83.55 & $-$7 $\pm$ 7 & 4.84 & 43.67 & Yes \\
13:07:07.85 & +31:23:06.60 & 85.07 & +84.54 & $-$1 $\pm$ 8 & 4.41 & 50.00 & Yes \\
13:19:04.05 & +34:24:11.40 & 85.44 & +80.62 & $-$2 $\pm$ 6 & 5.97 & 46.93 & Yes \\
13:10:28.70 & +32:20:44.30 & 85.70 & +83.35 & $+$1 $\pm$ 1 & 33.26 & 1380.35 & Yes \\
13:13:47.56 & +33:12:02.00 & 85.79 & +82.24 & $-$8 $\pm$ 5 & 6.68 & 143.92 & Yes \\
13:28:35.94 & +36:47:55.90 & 86.13 & +77.54 & $+$11 $\pm$ 4 & 9.14 & 413.81 & Yes \\
13:10:59.46 & +32:33:34.90 & 86.15 & +83.11 & $-$12 $\pm$ 13 & 2.47 & 466.81 & Yes \\
13:17:36.52 & +34:25:16.40 & 86.94 & +80.80 & $+$14 $\pm$ 3 & 10.74 & 523.68 & Yes \\
13:21:55.26 & +35:46:27.10 & 87.92 & +79.19 & $-$3 $\pm$ 16 & 2.42 & 60.82 & Yes \\
13:14:01.75 & +33:49:46.50 & 88.34 & +81.72 & $-$8 $\pm$ 10 & 4.81 & 23.22 & Yes \\
13:19:45.92 & +36:04:57.20 & 90.77 & +79.21 & $+$3 $\pm$ 6 & 7.19 & 200.59 & Yes \\
13:11:40.53 & +34:10:54.70 & 92.52 & +81.71 & $-$4 $\pm$ 7 & 5.51 & 206.04 & Yes \\
12:53:06.91 & +27:46:07.18 & 92.87 & +89.26 & $+$11 $\pm$ 6 & 6.51 & 148.73 & No\tablenotemark{a} \\
13:18:13.16 & +37:16:33.20 & 95.49 & +78.39 & $+$16 $\pm$ 20 & 2.88 & 24.32 & Yes \\
13:06:53.25 & +33:44:15.80 & 97.15 & +82.60 & $+$3 $\pm$ 6 & 6.31 & 54.19 & Yes \\
13:05:57.12 & +33:30:23.90 & 97.68 & +82.90 & $+$12 $\pm$ 8 & 4.60 & 77.73 & Yes \\
13:06:31.91 & +33:46:00.70 & 97.76 & +82.61 & $+$1 $\pm$ 10 & 3.18 & 36.00 & Yes \\
13:10:36.06 & +35:26:12.10 & 97.91 & +80.74 & $+$8 $\pm$ 3 & 12.86 & 219.06 & Yes \\
13:11:47.92 & +36:19:57.60 & 99.05 & +79.83 & $+$10 $\pm$ 3 & 10.54 & 75.29 & Yes \\
13:15:25.86 & +38:31:28.80 & 100.65 & +77.55 & $+$5 $\pm$ 3 & 12.32 & 174.15 & Yes \\
13:04:24.83 & +33:49:23.10 & 101.07 & +82.75 & $-$9 $\pm$ 1 & 31.19 & 143.26 & Yes \\
13:15:41.56 & +38:58:33.40 & 101.32 & +77.12 & $-$2 $\pm$ 10 & 3.95 & 152.13 & Yes \\
13:12:24.72 & +38:10:20.10 & 102.52 & +78.11 & $+$6 $\pm$ 8 & 5.11 & 54.36 & Yes \\
12:58:21.75 & +31:31:28.40 & 104.40 & +85.35 & $+$4 $\pm$ 17 & 2.25 & 52.22 & Yes \\
13:00:47.19 & +33:10:15.20 & 105.02 & +83.63 & $+$6 $\pm$ 3 & 9.39 & 79.08 & Yes \\
13:05:21.50 & +35:51:26.20 & 105.05 & +80.78 & $+$1 $\pm$ 4 & 10.89 & 99.94 & Yes \\
13:10:38.23 & +38:57:00.80 & 105.41 & +77.52 & $-$24 $\pm$ 4 & 8.10 & 190.50 & Yes \\
13:05:51.79 & +36:22:58.50 & 105.53 & +80.25 & $-$3 $\pm$ 3 & 12.05 & 145.40 & Yes \\
13:05:13.31 & +36:07:45.50 & 105.76 & +80.53 & $+$25 $\pm$ 7 & 4.78 & 122.38 & Yes \\
12:58:32.33 & +32:27:46.00 & 107.26 & +84.45 & $+$9 $\pm$ 7 & 4.95 & 60.86 & Yes \\
12:58:58.60 & +32:57:38.20 & 107.77 & +83.94 & $-$11 $\pm$ 8 & 4.14 & 88.91 & Yes \\
13:02:54.43 & +35:50:16.30 & 107.98 & +80.96 & $+$3 $\pm$ 5 & 6.94 & 252.91 & Yes \\
12:58:59.95 & +33:06:10.80 & 108.09 & +83.81 & $+$4 $\pm$ 5 & 8.09 & 304.17 & Yes \\
12:57:57.21 & +32:29:29.80 & 108.57 & +84.45 & $+$3 $\pm$ 2 & 16.24 & 684.84 & Yes \\
12:55:46.71 & +30:46:04.48 & 108.57 & +86.24 & $+$14 $\pm$ 6 & 6.41 & 273.30 & Yes \\
13:03:18.37 & +36:29:07.70 & 108.62 & +80.31 & $-$6 $\pm$ 7 & 7.54 & 54.12 & Yes \\
13:04:07.29 & +37:09:07.70 & 108.76 & +79.62 & 0 $\pm$ 8 & 5.17 & 325.38 & Yes \\
13:00:49.18 & +35:05:19.10 & 109.37 & +81.79 & $-$5 $\pm$ 5 & 5.94 & 93.70 & Yes \\
13:01:00.95 & +35:32:53.20 & 109.89 & +81.34 & $+$7 $\pm$ 2 & 14.52 & 117.04 & Yes \\
12:57:34.42 & +33:58:00.90 & 112.38 & +83.04 & $-$1 $\pm$ 5 & 5.96 & 99.86 & Yes \\
12:59:29.48 & +36:17:04.30 & 112.86 & +80.69 & $-$9 $\pm$ 3 & 9.68 & 154.71 & Yes \\
12:57:57.42 & +35:40:22.90 & 114.10 & +81.34 & $+$3 $\pm$ 12 & 3.47 & 54.80 & Yes \\
12:52:36.84 & +28:51:50.68 & 114.50 & +88.24 & $+$5 $\pm$ 4 & 10.59 & 444.19 & No\tablenotemark{a} \\
12:58:11.95 & +36:31:53.20 & 114.69 & +80.49 & $-$9 $\pm$ 5 & 6.71 & 110.14 & Yes \\
12:57:23.83 & +36:44:19.50 & 115.82 & +80.31 & $-$3 $\pm$ 2 & 16.54 & 764.03 & Yes \\
12:56:18.01 & +37:13:57.48 & 117.44 & +79.84 & 0 $\pm$ 2 & 23.13 & 384.36 & Yes \\
12:53:24.30 & +34:35:12.58 & 119.82 & +82.53 & $-$5 $\pm$ 3 & 9.43 & 215.65 & Yes \\
12:51:57.73 & +30:55:01.08 & 121.23 & +86.21 & $-$6 $\pm$ 9 & 3.78 & 13.38 & Yes \\
12:52:49.50 & +38:49:34.08 & 121.60 & +78.30 & $-$3 $\pm$ 2 & 13.54 & 133.09 & Yes \\
12:51:02.57 & +38:45:06.98 & 123.31 & +78.38 & $-$14 $\pm$ 5 & 5.99 & 178.11 & Yes \\
12:51:07.02 & +32:09:06.38 & 123.71 & +84.98 & $-$13 $\pm$ 2 & 13.56 & 193.89 & Yes \\
12:49:13.60 & +38:17:23.88 & 125.17 & +78.83 & $-$8 $\pm$ 2 & 14.98 & 151.30 & Yes \\
12:49:13.53 & +38:16:24.38 & 125.18 & +78.85 & $-$15 $\pm$ 4 & 8.78 & 96.15 & Yes \\
12:48:56.85 & +38:18:24.88 & 125.45 & +78.81 & $-$6 $\pm$ 4 & 8.65 & 45.57 & Yes \\
12:49:53.93 & +33:23:30.58 & 125.87 & +83.73 & $-$3 $\pm$ 1 & 28.26 & 517.68 & Yes \\
12:48:20.51 & +38:42:11.98 & 125.94 & +78.41 & $-$6 $\pm$ 5 & 6.16 & 134.69 & Yes \\
12:49:48.36 & +33:23:10.98 & 126.05 & +83.73 & $-$5 $\pm$ 1 & 56.05 & 429.56 & Yes \\
12:47:49.33 & +39:40:16.68 & 126.13 & +77.43 & $+$1 $\pm$ 7 & 4.57 & 88.34 & Yes \\
12:50:26.08 & +30:16:48.78 & 126.87 & +86.84 & $+$8 $\pm$ 2 & 13.76 & 209.74 & Yes \\
12:48:32.98 & +33:43:01.68 & 128.15 & +83.38 & $-$24 $\pm$ 8 & 4.30 & 84.16 & Yes \\
12:46:40.39 & +37:15:22.98 & 128.31 & +79.82 & $-$9 $\pm$ 6 & 5.46 & 137.65 & Yes \\
12:49:47.85 & +30:49:10.98 & 128.38 & +86.29 & $+$3 $\pm$ 7 & 4.93 & 51.23 & Yes \\
12:47:47.94 & +34:05:08.28 & 129.13 & +83.00 & $-$3 $\pm$ 2 & 22.99 & 376.80 & Yes \\
12:44:29.62 & +38:54:19.88 & 129.52 & +78.13 & $-$5 $\pm$ 6 & 5.16 & 38.11 & Yes \\
12:46:41.81 & +34:52:32.18 & 130.10 & +82.19 & $-$12 $\pm$ 4 & 7.68 & 112.30 & Yes \\
12:42:11.51 & +39:49:36.68 & 130.94 & +77.16 & $-$7 $\pm$ 7 & 4.02 & 30.88 & Yes \\
12:42:51.32 & +37:51:00.48 & 131.95 & +79.13 & $-$8 $\pm$ 2 & 19.55 & 625.92 & Yes \\
12:41:32.80 & +38:48:19.88 & 132.35 & +78.14 & $-$4 $\pm$ 5 & 6.24 & 149.71 & Yes \\
12:47:21.54 & +32:09:05.18 & 132.69 & +84.90 & $-$2 $\pm$ 3 & 12.23 & 298.25 & Yes \\
12:42:09.80 & +37:20:06.18 & 133.20 & +79.61 & $-$19 $\pm$ 2 & 17.56 & 782.18 & Yes \\
12:43:52.53 & +35:14:15.78 & 133.73 & +81.73 & $-$10 $\pm$ 3 & 11.23 & 152.90 & Yes \\
12:46:18.26 & +32:28:56.98 & 134.37 & +84.53 & $+$2 $\pm$ 5 & 6.62 & 117.30 & Yes \\
12:42:20.57 & +35:57:00.38 & 134.74 & +80.97 & $-$4 $\pm$ 3 & 10.51 & 51.10 & Yes \\
12:36:51.55 & +39:20:27.28 & 135.97 & +77.42 & $-$19 $\pm$ 2 & 23.08 & 333.88 & Yes \\
12:39:37.55 & +36:54:52.18 & 136.52 & +79.90 & $+$15 $\pm$ 5 & 5.98 & 63.47 & Yes \\
12:35:04.67 & +39:25:40.18 & 137.37 & +77.24 & $-$11 $\pm$ 3 & 10.47 & 249.80 & Yes \\
12:41:59.06 & +34:29:48.28 & 137.74 & +82.36 & $-$12 $\pm$ 5 & 6.08 & 79.22 & Yes \\
12:36:50.94 & +37:06:03.98 & 139.20 & +79.56 & $-$18 $\pm$ 5 & 6.17 & 51.94 & Yes \\
12:37:41.93 & +36:14:00.88 & 139.85 & +80.44 & $+$6 $\pm$ 4 & 7.29 & 170.93 & Yes \\
12:37:01.32 & +35:57:59.28 & 141.17 & +80.65 & $-$6 $\pm$ 12 & 3.47 & 39.00 & Yes \\
12:39:12.13 & +34:04:26.98 & 142.93 & +82.57 & $-$1 $\pm$ 7 & 4.39 & 42.58 & Yes \\
12:40:26.58 & +33:23:06.08 & 143.03 & +83.31 & $-$6 $\pm$ 5 & 6.43 & 72.15 & Yes \\
12:35:07.84 & +35:53:17.68 & 143.53 & +80.58 & $-$1 $\pm$ 8 & 4.59 & 99.52 & Yes \\
12:40:44.53 & +33:04:00.18 & 143.56 & +83.63 & $-$7 $\pm$ 2 & 14.22 & 155.76 & Yes \\
12:43:41.17 & +31:24:17.88 & 144.03 & +85.40 & $-$3 $\pm$ 2 & 25.14 & 419.75 & Yes \\
12:40:18.75 & +32:56:17.58 & 144.76 & +83.71 & $+$17 $\pm$ 10 & 3.47 & 127.46 & Yes \\
12:38:44.99 & +33:14:19.98 & 146.32 & +83.30 & $-$8 $\pm$ 4 & 7.88 & 85.78 & Yes \\
12:34:04.65 & +34:48:54.28 & 147.67 & +81.46 & $+$1 $\pm$ 6 & 5.23 & 70.15 & Yes \\
12:39:09.05 & +32:30:27.48 & 148.54 & +84.00 & $-$11 $\pm$ 3 & 10.02 & 817.30 & Yes \\
12:37:04.05 & +33:14:22.78 & 148.98 & +83.15 & $-$10 $\pm$ 4 & 9.21 & 186.67 & Yes \\
12:32:41.36 & +34:42:51.58 & 149.68 & +81.42 & $-$10 $\pm$ 3 & 9.34 & 464.90 & Yes \\
12:36:32.83 & +33:06:03.28 & 150.35 & +83.22 & $-$14 $\pm$ 8 & 4.65 & 66.40 & Yes \\
12:21:53.00 & +37:49:19.38 & 151.25 & +77.63 & 0 $\pm$ 4 & 7.23 & 108.24 & Yes \\
12:23:12.30 & +37:06:58.38 & 152.01 & +78.37 & $-$8 $\pm$ 1 & 28.16 & 237.96 & Yes \\
12:32:12.68 & +33:55:41.18 & 153.08 & +82.04 & $-$7 $\pm$ 2 & 13.83 & 229.64 & Yes \\
12:20:11.68 & +37:00:38.68 & 154.74 & +78.12 & $-$21 $\pm$ 6 & 5.67 & 90.30 & Yes \\
12:21:14.98 & +36:27:01.08 & 155.54 & +78.69 & $-$4 $\pm$ 15 & 2.42 & 18.29 & Yes \\
12:46:29.57 & +28:48:27.18 & 155.68 & +88.00 & $-$1 $\pm$ 5 & 6.49 & 119.90 & Yes \\
12:24:17.08 & +35:33:29.68 & 155.73 & +79.78 & $-$3 $\pm$ 4 & 11.15 & 57.69 & Yes \\
12:20:10.02 & +36:29:07.88 & 156.31 & +78.53 & $-$20 $\pm$ 3 & 10.06 & 385.45 & Yes \\
12:37:48.27 & +31:17:48.58 & 157.63 & +84.88 & $-$4 $\pm$ 8 & 4.54 & 52.71 & Yes \\
12:16:53.95 & +36:51:46.18 & 157.67 & +77.83 & $-$3 $\pm$ 8 & 3.66 & 21.83 & Yes \\
12:38:29.38 & +30:53:15.98 & 159.14 & +85.29 & $-$4 $\pm$ 11 & 3.06 & 28.50 & Yes \\
12:23:26.73 & +34:38:06.58 & 159.85 & +80.39 & $+$3 $\pm$ 7 & 4.78 & 69.70 & Yes \\
12:43:01.73 & +29:31:07.38 & 160.18 & +86.98 & $-$11 $\pm$ 12 & 3.11 & 30.69 & Yes \\
12:11:49.35 & +36:54:47.48 & 161.03 & +77.12 & $-$19 $\pm$ 6 & 4.73 & 34.44 & Yes \\
12:24:19.86 & +34:05:13.98 & 161.22 & +80.93 & 0 $\pm$ 8 & 3.87 & 41.66 & Yes \\
12:14:20.63 & +36:14:28.68 & 161.47 & +77.96 & $-$6 $\pm$ 4 & 5.65 & 229.04 & Yes \\
12:18:31.34 & +35:12:08.48 & 161.96 & +79.30 & 0 $\pm$ 8 & 3.73 & 117.19 & Yes \\
12:15:53.76 & +35:10:37.08 & 164.08 & +78.94 & $+$18 $\pm$ 9 & 3.85 & 18.02 & Yes \\
12:15:08.64 & +35:08:09.48 & 164.79 & +78.86 & $+$14 $\pm$ 16 & 2.55 & 65.18 & Yes \\
12:15:55.60 & +34:48:15.28 & 165.48 & +79.20 & $-$48 $\pm$ 1 & 79.36 & 1519.08 & No\tablenotemark{c} \\
12:20:33.88 & +33:43:06.08 & 166.31 & +80.64 & $+$2 $\pm$ 1 & 145.04 & 2636.45 & Yes \\
12:29:43.22 & +31:36:23.58 & 168.20 & +83.49 & $-$2 $\pm$ 3 & 9.69 & 106.27 & Yes \\
12:20:41.30 & +33:10:03.68 & 168.80 & +81.02 & $-$8 $\pm$ 9 & 3.51 & 140.92 & Yes \\
12:07:31.81 & +35:03:10.38 & 170.06 & +77.72 & $-$1 $\pm$ 2 & 15.87 & 418.90 & Yes \\
12:25:33.71 & +31:59:36.48 & 170.52 & +82.56 & $+$11 $\pm$ 8 & 4.12 & 67.85 & Yes \\
12:30:54.69 & +30:59:56.38 & 170.92 & +84.08 & $+$1 $\pm$ 4 & 8.06 & 38.45 & Yes \\
12:05:03.02 & +35:05:22.48 & 171.32 & +77.29 & $+$1 $\pm$ 7 & 4.73 & 91.83 & Yes \\
12:26:49.48 & +31:27:22.98 & 172.57 & +83.11 & $+$4 $\pm$ 4 & 5.87 & 94.55 & Yes \\
12:04:45.53 & +34:46:15.38 & 172.67 & +77.42 & 0 $\pm$ 2 & 21.39 & 171.90 & Yes \\
12:07:34.72 & +33:52:26.58 & 174.71 & +78.40 & $+$1 $\pm$ 4 & 8.41 & 136.62 & Yes \\
12:33:06.19 & +30:07:06.48 & 175.23 & +84.99 & $+$4 $\pm$ 4 & 8.50 & 60.27 & Yes \\
12:06:23.82 & +33:46:54.28 & 175.74 & +78.24 & $+$4 $\pm$ 4 & 7.40 & 107.64 & Yes \\
12:00:53.37 & +34:16:56.78 & 176.45 & +77.01 & $+$1 $\pm$ 2 & 13.16 & 333.15 & Yes \\
12:20:56.80 & +31:38:35.08 & 176.90 & +81.97 & $-$2 $\pm$ 6 & 5.48 & 64.13 & Yes \\
12:21:51.75 & +31:30:51.88 & 176.93 & +82.21 & $+$2 $\pm$ 1 & 48.94 & 419.35 & Yes \\
12:20:52.78 & +31:33:04.38 & 177.51 & +82.01 & $+$4 $\pm$ 7 & 5.14 & 36.06 & Yes \\
12:01:31.78 & +33:42:33.78 & 178.42 & +77.40 & $-$4 $\pm$ 4 & 8.67 & 117.20 & Yes \\
12:29:00.20 & +30:15:04.68 & 179.20 & +84.17 & $-$4 $\pm$ 6 & 5.28 & 83.14 & Yes \\
12:15:48.96 & +31:51:34.78 & 179.39 & +80.92 & $-$8 $\pm$ 4 & 7.51 & 174.07 & Yes \\
12:21:54.10 & +30:51:41.28 & 181.15 & +82.54 & $+$5 $\pm$ 5 & 6.35 & 280.73 & Yes \\
12:34:54.36 & +29:17:39.38 & 181.23 & +85.76 & $-$1 $\pm$ 1 & 41.23 & 431.45 & Yes \\
12:47:08.99 & +27:41:23.08 & 182.15 & +88.90 & $+$16 $\pm$ 4 & 7.73 & 186.19 & Yes \\
12:17:18.61 & +31:02:47.08 & 183.18 & +81.58 & $+$1 $\pm$ 4 & 10.18 & 103.81 & Yes \\
12:10:27.54 & +31:42:30.48 & 183.31 & +79.98 & 0 $\pm$ 10 & 4.78 & 55.80 & Yes \\
12:33:14.11 & +29:14:03.48 & 184.17 & +85.47 & $-$9 $\pm$ 3 & 12.75 & 198.20 & Yes \\
12:20:59.92 & +30:10:43.98 & 186.59 & +82.66 & 0 $\pm$ 2 & 13.80 & 99.39 & Yes \\
12:36:39.12 & +28:40:08.18 & 186.83 & +86.39 & $+$93 $\pm$ 5 & 5.60 & 108.56 & No\tablenotemark{c} \\
12:15:46.11 & +30:28:44.78 & 187.61 & +81.50 & $+$18 $\pm$ 7 & 5.80 & 152.88 & Yes \\
12:01:44.50 & +31:29:04.28 & 188.06 & +78.33 & $+$15 $\pm$ 6 & 5.32 & 75.60 & Yes \\
12:23:47.19 & +29:44:12.38 & 188.09 & +83.39 & $-$8 $\pm$ 5 & 5.34 & 157.95 & Yes \\
12:03:28.94 & +31:13:12.38 & 188.72 & +78.77 & $+$17 $\pm$ 7 & 4.45 & 67.60 & Yes \\
12:17:52.11 & +30:06:55.18 & 188.89 & +82.05 & $-$2 $\pm$ 2 & 24.81 & 389.92 & Yes \\
12:03:16.84 & +30:59:05.68 & 189.94 & +78.80 & $+$10 $\pm$ 10 & 3.39 & 28.02 & Yes \\
12:04:10.60 & +30:48:57.08 & 190.49 & +79.03 & $+$3 $\pm$ 11 & 3.51 & 36.38 & Yes \\
12:31:43.85 & +28:47:51.38 & 190.80 & +85.34 & $+$23 $\pm$ 12 & 3.19 & 123.39 & Yes \\
12:05:04.76 & +30:41:06.28 & 190.87 & +79.26 & $-$6 $\pm$ 6 & 5.31 & 178.60 & Yes \\
12:39:00.83 & +28:06:47.98 & 192.52 & +87.08 & $+$8 $\pm$ 6 & 5.53 & 233.56 & Yes \\
11:58:12.94 & +30:06:29.08 & 195.48 & +77.95 & $+$29 $\pm$ 7 & 4.67 & 101.37 & Yes \\
12:00:48.45 & +29:43:30.08 & 196.83 & +78.58 & $+$14 $\pm$ 12 & 2.79 & 73.15 & Yes \\
12:04:52.97 & +29:30:41.88 & 197.11 & +79.49 & $+$12 $\pm$ 2 & 13.31 & 529.74 & Yes \\
12:04:52.31 & +29:29:07.58 & 197.26 & +79.49 & $+$13 $\pm$ 1 & 39.48 & 445.81 & Yes \\
11:59:31.80 & +29:14:44.48 & 199.41 & +78.37 & $-$27 $\pm$ 1 & 39.43 & 1219.52 & Yes \\
11:54:12.63 & +29:16:13.50 & 199.95 & +77.22 & $+$25 $\pm$ 1 & 22.98 & 1227.16 & Yes \\
12:00:45.29 & +28:57:45.48 & 200.67 & +78.67 & $+$11 $\pm$ 5 & 6.60 & 33.38 & Yes \\
11:55:03.06 & +29:00:35.30 & 201.04 & +77.43 & $+$14 $\pm$ 5 & 7.35 & 363.60 & Yes \\
12:21:31.61 & +28:13:58.48 & 201.74 & +83.29 & $-$3 $\pm$ 2 & 20.05 & 605.94 & Yes \\
12:21:03.19 & +28:10:41.58 & 202.31 & +83.19 & $+$8 $\pm$ 8 & 4.21 & 120.81 & Yes \\
12:12:48.63 & +28:21:42.38 & 202.49 & +81.37 & $-$4 $\pm$ 10 & 3.24 & 34.65 & Yes \\
11:59:47.11 & +28:31:17.58 & 202.98 & +78.50 & $+$4 $\pm$ 6 & 5.08 & 157.40 & Yes \\
12:05:08.18 & +28:23:39.48 & 203.21 & +79.68 & $+$10 $\pm$ 5 & 6.32 & 106.59 & Yes \\
12:11:54.22 & +28:14:37.48 & 203.39 & +81.18 & $+$12 $\pm$ 6 & 5.33 & 51.57 & Yes \\
12:16:53.30 & +28:05:05.28 & 203.82 & +82.29 & $-$2 $\pm$ 14 & 2.36 & 14.25 & Yes \\
12:04:58.01 & +28:10:22.18 & 204.45 & +79.66 & $+$19 $\pm$ 8 & 5.73 & 215.99 & Yes \\
12:42:19.75 & +27:21:56.38 & 205.72 & +87.96 & $+$9 $\pm$ 5 & 6.40 & 65.62 & Yes \\
12:07:27.83 & +27:54:59.48 & 205.78 & +80.22 & $-$5 $\pm$ 2 & 14.19 & 580.33 & Yes \\
12:02:33.87 & +27:56:25.88 & 205.83 & +79.14 & $+$6 $\pm$ 5 & 6.84 & 97.99 & Yes \\
12:17:48.08 & +27:40:04.68 & 206.87 & +82.52 & $-$20 $\pm$ 9 & 3.59 & 37.00 & Yes \\
12:34:30.83 & +27:24:08.88 & 207.79 & +86.23 & $+$4 $\pm$ 5 & 6.62 & 65.89 & Yes \\
12:34:31.96 & +27:21:42.68 & 208.41 & +86.24 & $+$6 $\pm$ 3 & 10.46 & 135.55 & Yes \\
12:03:26.16 & +27:24:32.88 & 208.67 & +79.33 & $+$11 $\pm$ 5 & 5.67 & 45.70 & Yes \\
12:12:33.13 & +27:23:16.08 & 208.99 & +81.36 & $+$2 $\pm$ 4 & 8.62 & 125.68 & Yes \\
12:17:37.55 & +27:15:24.68 & 210.02 & +82.48 & $-$6 $\pm$ 8 & 4.23 & 67.81 & Yes \\
12:08:46.48 & +27:04:52.98 & 210.78 & +80.51 & $+$5 $\pm$ 10 & 3.76 & 30.51 & Yes \\
12:05:57.98 & +26:39:04.10 & 213.04 & +79.85 & $-$4 $\pm$ 11 & 3.43 & 116.07 & Yes \\
12:22:22.86 & +26:42:48.30 & 214.95 & +83.51 & $+$4 $\pm$ 8 & 4.57 & 29.61 & Yes \\
12:28:04.20 & +26:42:26.70 & 216.22 & +84.77 & $+$6 $\pm$ 3 & 10.35 & 126.13 & Yes \\
12:01:25.63 & +25:50:01.90 & 216.71 & +78.74 & $-$2 $\pm$ 7 & 4.89 & 19.47 & Yes \\
11:55:16.29 & +25:34:34.10 & 216.80 & +77.33 & $+$10 $\pm$ 5 & 7.02 & 24.61 & Yes \\
11:58:05.82 & +25:18:22.70 & 218.60 & +77.90 & $+$17 $\pm$ 8 & 4.35 & 48.85 & Yes \\
12:09:45.11 & +25:47:03.30 & 218.78 & +80.58 & $+$14 $\pm$ 3 & 12.83 & 381.49 & Yes \\
12:06:53.97 & +25:32:49.40 & 219.43 & +79.90 & $+$2 $\pm$ 7 & 4.90 & 92.35 & Yes \\
12:07:53.68 & +25:35:26.90 & 219.44 & +80.13 & $+$15 $\pm$ 3 & 8.79 & 88.25 & Yes \\
12:27:34.62 & +26:13:35.60 & 221.18 & +84.59 & $+$9 $\pm$ 3 & 8.58 & 64.04 & Yes \\
12:27:30.39 & +26:13:09.40 & 221.23 & +84.58 & $+$22 $\pm$ 6 & 5.95 & 43.58 & Yes \\
12:36:30.46 & +26:35:17.08 & 221.30 & +86.63 & $+$1 $\pm$ 5 & 9.36 & 303.77 & Yes \\
12:08:00.92 & +25:14:38.80 & 221.44 & +80.08 & $-$42 $\pm$ 4 & 8.20 & 66.80 & No\tablenotemark{c} \\
12:08:09.74 & +25:13:57.10 & 221.56 & +80.11 & $+$37 $\pm$ 4 & 6.96 & 27.59 & Yes \\
12:00:48.54 & +24:33:00.90 & 222.86 & +78.33 & 0 $\pm$ 5 & 7.04 & 76.63 & Yes \\
12:11:10.97 & +25:08:31.30 & 223.08 & +80.75 & $+$15 $\pm$ 4 & 7.34 & 219.62 & Yes \\
12:17:56.90 & +25:29:32.20 & 223.35 & +82.32 & $+$26 $\pm$ 4 & 8.97 & 706.21 & Yes \\
11:59:49.77 & +24:17:57.50 & 223.74 & +78.04 & $+$10 $\pm$ 6 & 4.98 & 88.14 & Yes \\
12:11:49.60 & +25:01:52.60 & 223.98 & +80.86 & $+$2 $\pm$ 5 & 7.54 & 131.39 & Yes \\
12:19:40.32 & +25:28:48.60 & 224.18 & +82.69 & $-$6 $\pm$ 5 & 6.59 & 194.57 & Yes \\
12:22:25.11 & +25:29:36.90 & 225.41 & +83.30 & $-$3 $\pm$ 6 & 5.74 & 43.18 & Yes \\
12:34:35.98 & +26:01:20.70 & 228.35 & +86.08 & $-$14 $\pm$ 10 & 3.19 & 47.79 & Yes \\
12:18:40.06 & +24:49:54.80 & 228.42 & +82.29 & $+$1 $\pm$ 2 & 15.82 & 207.80 & Yes \\
12:27:40.78 & +25:23:33.60 & 229.65 & +84.40 & $+$13 $\pm$ 10 & 4.95 & 76.98 & Yes \\
12:35:22.73 & +25:56:23.10 & 230.34 & +86.22 & $+$19 $\pm$ 8 & 4.29 & 93.90 & Yes \\
12:01:44.71 & +22:57:01.10 & 230.58 & +78.00 & $+$10 $\pm$ 9 & 3.81 & 18.47 & Yes \\
12:12:43.54 & +23:58:08.40 & 230.68 & +80.72 & $-$10 $\pm$ 6 & 5.37 & 245.88 & Yes \\
12:25:40.71 & +24:59:00.20 & 231.84 & +83.83 & $+$7 $\pm$ 2 & 15.76 & 191.88 & Yes \\
12:25:38.48 & +24:58:12.30 & 231.92 & +83.82 & $+$1 $\pm$ 5 & 6.95 & 115.62 & Yes \\
12:21:19.23 & +24:33:28.50 & 232.03 & +82.75 & $+$3 $\pm$ 5 & 6.04 & 348.85 & Yes \\
12:18:57.99 & +24:15:21.20 & 232.57 & +82.14 & $+$7 $\pm$ 7 & 5.11 & 30.49 & Yes \\
12:30:14.09 & +25:18:07.60 & 232.75 & +84.91 & $+$7 $\pm$ 2 & 29.25 & 391.35 & Yes \\
12:27:49.95 & +25:04:16.10 & 232.83 & +84.32 & $+$6 $\pm$ 7 & 4.90 & 99.09 & Yes \\
12:09:06.20 & +23:09:55.80 & 233.09 & +79.64 & $+$1 $\pm$ 3 & 12.15 & 301.25 & Yes \\
12:12:26.34 & +23:14:08.90 & 234.60 & +80.36 & $-$1 $\pm$ 7 & 4.66 & 54.23 & Yes \\
12:18:00.37 & +23:48:11.40 & 234.87 & +81.76 & $-$11 $\pm$ 8 & 4.16 & 312.26 & Yes \\
12:16:19.86 & +23:34:54.80 & 235.09 & +81.32 & $+$1 $\pm$ 5 & 6.14 & 184.24 & Yes \\
12:05:19.88 & +22:15:31.80 & 235.37 & +78.46 & $-$10 $\pm$ 4 & 8.04 & 162.98 & Yes \\
12:08:18.93 & +22:20:01.80 & 236.68 & +79.10 & $+$2 $\pm$ 9 & 3.71 & 38.32 & Yes \\
12:40:09.66 & +25:55:01.50 & 237.94 & +87.20 & $-$10 $\pm$ 8 & 4.68 & 50.40 & Yes \\
12:24:36.85 & +23:59:18.40 & 238.88 & +83.19 & $-$7 $\pm$ 9 & 11.86 & 79.44 & Yes \\
12:23:17.34 & +23:40:24.90 & 239.91 & +82.77 & $+$3 $\pm$ 15 & 2.87 & 29.18 & Yes \\
12:09:07.29 & +21:11:52.50 & 242.24 & +78.68 & $-$29 $\pm$ 2 & 12.12 & 245.09 & Yes \\
12:10:45.63 & +20:56:02.20 & 244.47 & +78.84 & $-$4 $\pm$ 4 & 9.22 & 133.06 & Yes \\
12:17:41.71 & +21:46:17.60 & 246.02 & +80.64 & 0 $\pm$ 7 & 5.05 & 75.58 & Yes \\
12:34:25.67 & +24:31:44.10 & 246.17 & +85.37 & $-$8 $\pm$ 3 & 8.71 & 507.62 & Yes \\
12:12:05.86 & +20:43:20.50 & 246.32 & +78.97 & $-$6 $\pm$ 2 & 18.12 & 334.77 & Yes \\
12:24:01.04 & +22:39:39.00 & 247.14 & +82.35 & $-$19 $\pm$ 9 & 4.43 & 93.72 & Yes \\
12:29:56.01 & +23:36:22.10 & 247.70 & +84.00 & 0 $\pm$ 13 & 2.98 & 25.68 & Yes \\
12:14:11.67 & +20:46:00.50 & 247.74 & +79.38 & $-$19 $\pm$ 16 & 2.27 & 27.56 & Yes \\
12:11:26.76 & +19:59:33.10 & 248.74 & +78.39 & $-$14 $\pm$ 4 & 8.73 & 67.11 & Yes \\
12:11:27.01 & +19:44:37.90 & 249.68 & +78.23 & $-$21 $\pm$ 7 & 5.16 & 82.44 & Yes \\
12:15:19.64 & +20:16:11.00 & 250.72 & +79.27 & $-$17 $\pm$ 10 & 3.87 & 100.69 & Yes \\
12:16:01.80 & +20:21:37.50 & 250.94 & +79.45 & $-$1 $\pm$ 10 & 4.40 & 23.75 & Yes \\
12:40:42.89 & +25:11:15.10 & 251.22 & +86.91 & $+$17 $\pm$ 8 & 4.46 & 64.46 & Yes \\
12:32:30.97 & +23:35:04.80 & 251.55 & +84.45 & $+$21 $\pm$ 9 & 4.02 & 90.76 & Yes \\
12:10:45.72 & +19:02:27.60 & 251.67 & +77.64 & $-$19 $\pm$ 6 & 5.38 & 28.65 & No\tablenotemark{d} \\
12:11:46.08 & +19:07:49.80 & 252.13 & +77.88 & $-$29 $\pm$ 3 & 11.91 & 131.73 & No\tablenotemark{d} \\
12:10:08.78 & +18:45:02.50 & 252.20 & +77.34 & $-$23 $\pm$ 7 & 4.67 & 53.03 & No\tablenotemark{d} \\
12:17:41.43 & +20:03:06.40 & 253.63 & +79.53 & $-$12 $\pm$ 10 & 3.58 & 43.17 & Yes \\
12:40:32.03 & +24:58:22.80 & 253.67 & +86.74 & $-$10 $\pm$ 11 & 3.57 & 117.75 & Yes \\
12:24:54.26 & +21:22:42.20 & 255.08 & +81.66 & $-$9 $\pm$ 1 & 90.19 & 1540.04 & Yes \\
12:41:16.19 & +25:01:07.00 & 255.10 & +86.89 & $+$10 $\pm$ 2 & 21.42 & 246.95 & Yes \\
12:28:51.96 & +22:14:55.20 & 255.30 & +82.92 & $-$2 $\pm$ 10 & 4.38 & 52.99 & Yes \\
12:29:35.52 & +22:19:17.60 & 255.85 & +83.09 & $-$14 $\pm$ 5 & 6.75 & 104.51 & Yes \\
12:46:01.99 & +25:53:43.80 & 258.18 & +88.27 & $+$2 $\pm$ 3 & 10.57 & 179.50 & Yes \\
12:27:22.41 & +21:20:26.40 & 258.19 & +82.03 & $-$9 $\pm$ 14 & 2.79 & 36.83 & Yes \\
12:27:00.62 & +21:13:08.80 & 258.32 & +81.88 & $-$1 $\pm$ 10 & 3.41 & 28.28 & Yes \\
12:27:05.48 & +21:12:56.91 & 258.44 & +81.89 & $-$12 $\pm$ 5 & 4.55 & 16.03 & Yes \\
12:33:26.12 & +22:46:32.70 & 258.81 & +84.04 & $+$4 $\pm$ 7 & 5.67 & 140.94 & Yes \\
12:46:13.63 & +25:53:43.00 & 259.25 & +88.30 & $+$12 $\pm$ 4 & 7.73 & 171.33 & Yes \\
12:28:27.30 & +21:22:28.80 & 259.40 & +82.22 & $-$7 $\pm$ 2 & 19.71 & 415.45 & Yes \\
12:28:11.77 & +20:23:09.10 & 263.45 & +81.42 & $-$2 $\pm$ 2 & 55.84 & 1089.37 & Yes \\
12:20:39.33 & +17:18:16.40 & 265.45 & +77.87 & $-$11 $\pm$ 6 & 5.82 & 85.93 & Yes \\
12:23:46.69 & +18:21:02.10 & 265.53 & +79.16 & $-$7 $\pm$ 2 & 17.49 & 190.48 & Yes \\
12:21:57.49 & +17:33:18.60 & 266.00 & +78.26 & $+$7 $\pm$ 9 & 4.37 & 112.53 & Yes \\
12:24:46.89 & +18:25:32.60 & 266.36 & +79.35 & $-$2 $\pm$ 10 & 4.10 & 47.05 & Yes \\
12:21:43.38 & +16:31:35.90 & 268.43 & +77.36 & $-$2 $\pm$ 7 & 5.06 & 123.74 & Yes \\
12:32:42.19 & +20:38:10.60 & 268.54 & +82.22 & $+$12 $\pm$ 10 & 3.89 & 15.79 & Yes \\
12:23:15.70 & +16:42:49.10 & 269.44 & +77.71 & $-$17 $\pm$ 11 & 3.50 & 66.24 & Yes \\
12:24:20.43 & +16:45:40.70 & 270.37 & +77.88 & $-$7 $\pm$ 5 & 6.53 & 43.01 & Yes \\
12:25:52.20 & +17:20:36.80 & 270.50 & +78.57 & $-$8 $\pm$ 4 & 10.16 & 189.59 & Yes \\
12:23:51.98 & +16:08:03.10 & 271.35 & +77.28 & $-$6 $\pm$ 2 & 29.26 & 558.80 & Yes \\
12:31:03.73 & +18:59:05.00 & 271.97 & +80.61 & $+$8 $\pm$ 2 & 16.92 & 189.05 & Yes \\
12:43:23.20 & +23:58:41.50 & 272.53 & +86.36 & 0 $\pm$ 4 & 8.02 & 50.29 & Yes \\
12:39:50.38 & +22:13:04.00 & 274.10 & +84.43 & $+$11 $\pm$ 3 & 10.47 & 114.83 & Yes \\
12:30:34.42 & +17:34:42.00 & 275.09 & +79.30 & $-$10 $\pm$ 10 & 3.97 & 45.41 & Yes \\
12:28:23.12 & +16:26:12.70 & 275.21 & +78.05 & $-$16 $\pm$ 6 & 6.65 & 107.48 & Yes \\
12:28:49.92 & +15:41:14.80 & 277.14 & +77.41 & $-$6 $\pm$ 11 & 3.76 & 63.64 & Yes \\
12:31:45.92 & +16:52:20.90 & 277.99 & +78.78 & $-$10 $\pm$ 7 & 5.37 & 208.91 & Yes \\
12:38:06.12 & +20:14:11.50 & 278.35 & +82.46 & $+$4 $\pm$ 6 & 5.64 & 104.46 & Yes \\
12:37:41.03 & +19:44:26.10 & 279.10 & +81.97 & $+$7 $\pm$ 6 & 5.85 & 186.16 & Yes \\
12:43:50.49 & +22:56:25.00 & 280.19 & +85.47 & $+$5 $\pm$ 6 & 16.23 & 141.00 & Yes \\
12:32:31.01 & +15:21:51.50 & 281.48 & +77.44 & $-$2 $\pm$ 8 & 3.57 & 44.14 & Yes \\
12:33:29.98 & +15:12:51.10 & 282.73 & +77.38 & $-$5 $\pm$ 6 & 5.76 & 66.11 & Yes \\
12:43:34.33 & +21:57:38.50 & 283.42 & +84.53 & $+$12 $\pm$ 7 & 4.91 & 73.55 & Yes \\
12:44:54.03 & +22:26:48.70 & 285.00 & +85.09 & $+$12 $\pm$ 3 & 9.59 & 174.32 & Yes \\
12:40:34.52 & +18:59:55.10 & 285.30 & +81.50 & $+$12 $\pm$ 6 & 5.63 & 93.49 & Yes \\
12:44:08.55 & +21:17:11.20 & 286.65 & +83.93 & $+$5 $\pm$ 7 & 4.82 & 81.47 & Yes \\
12:38:23.81 & +16:02:08.60 & 287.02 & +78.50 & $-$4 $\pm$ 12 & 3.13 & 16.41 & Yes \\
12:46:46.65 & +22:45:34.00 & 289.09 & +85.51 & $+$14 $\pm$ 8 & 4.16 & 53.58 & Yes \\
12:47:44.28 & +23:00:19.20 & 291.25 & +85.79 & $-$1 $\pm$ 10 & 3.25 & 55.50 & Yes \\
12:47:43.11 & +22:43:01.80 & 291.91 & +85.51 & $+$7 $\pm$ 4 & 8.24 & 137.07 & Yes \\
12:44:42.35 & +18:44:27.60 & 292.12 & +81.47 & $+$5 $\pm$ 10 & 4.02 & 65.33 & Yes \\
12:43:57.63 & +16:22:52.70 & 293.39 & +79.11 & $-$17 $\pm$ 1 & 31.40 & 2782.38 & Yes \\
12:47:53.90 & +21:27:58.00 & 294.64 & +84.28 & $+$14 $\pm$ 9 & 3.94 & 112.55 & Yes \\
12:44:11.08 & +14:28:57.40 & 294.96 & +77.24 & $+$23 $\pm$ 8 & 5.39 & 69.92 & Yes \\
12:45:01.44 & +15:46:35.00 & 295.14 & +78.55 & $+$1 $\pm$ 2 & 13.66 & 132.57 & Yes \\
12:46:24.22 & +17:10:37.50 & 296.00 & +79.98 & $+$6 $\pm$ 3 & 10.70 & 157.10 & Yes \\
12:45:32.59 & +14:28:36.30 & 296.44 & +77.27 & $-$4 $\pm$ 3 & 9.98 & 133.95 & Yes \\
12:49:22.60 & +22:39:41.90 & 296.85 & +85.51 & $+$2 $\pm$ 8 & 4.84 & 63.06 & Yes \\
12:49:26.08 & +22:40:47.80 & 296.99 & +85.53 & $+$2 $\pm$ 7 & 4.90 & 86.17 & Yes \\
12:48:37.38 & +20:22:26.80 & 297.34 & +83.22 & $+$21 $\pm$ 6 & 5.09 & 105.54 & Yes \\
12:49:13.27 & +15:23:33.00 & 300.31 & +78.25 & $-$7 $\pm$ 7 & 4.94 & 136.81 & Yes \\
12:50:09.25 & +16:21:21.30 & 301.28 & +79.22 & $-$5 $\pm$ 12 & 3.39 & 222.82 & Yes \\
12:50:47.34 & +16:49:43.20 & 302.06 & +79.70 & $+$1 $\pm$ 6 & 5.41 & 74.37 & Yes \\
12:51:16.70 & +18:11:02.90 & 302.69 & +81.06 & $+$16 $\pm$ 14 & 2.70 & 48.88 & Yes \\
12:51:21.83 & +18:11:40.40 & 302.82 & +81.07 & $+$14 $\pm$ 4 & 9.82 & 60.20 & Yes \\
12:53:35.44 & +15:42:47.70 & 305.55 & +78.57 & 0 $\pm$ 1 & 48.34 & 333.20 & Yes \\
12:54:51.98 & +17:52:02.20 & 307.99 & +80.71 & $+$21 $\pm$ 8 & 4.08 & 166.10 & Yes \\
12:56:29.74 & +14:10:58.30 & 308.39 & +77.00 & $+$1 $\pm$ 5 & 6.27 & 86.88 & Yes \\
12:55:31.74 & +18:17:47.10 & 309.23 & +81.12 & $+$6 $\pm$ 6 & 8.36 & 426.05 & Yes \\
12:57:10.28 & +15:04:32.30 & 309.53 & +77.87 & $+$12 $\pm$ 2 & 15.84 & 329.41 & Yes \\
12:59:18.08 & +14:43:31.70 & 311.72 & +77.46 & $+$10 $\pm$ 2 & 18.80 & 188.79 & No\tablenotemark{b} \\
13:01:39.32 & +14:46:30.50 & 314.34 & +77.42 & $+$49 $\pm$ 8 & 4.65 & 337.55 & No\tablenotemark{b} \\
13:03:31.57 & +15:01:45.10 & 316.62 & +77.58 & $-$2 $\pm$ 7 & 6.11 & 159.92 & No\tablenotemark{b} \\
13:02:37.27 & +16:27:55.80 & 317.16 & +79.03 & $-$1 $\pm$ 2 & 20.91 & 107.00 & No\tablenotemark{b} \\
12:58:42.65 & +20:34:52.30 & 317.56 & +83.25 & $+$1 $\pm$ 12 & 3.38 & 35.72 & Yes \\
12:58:35.74 & +21:19:07.50 & 319.00 & +83.97 & $+$5 $\pm$ 7 & 4.61 & 199.74 & Yes \\
13:05:13.62 & +15:30:01.80 & 319.03 & +77.94 & $-$14 $\pm$ 8 & 5.20 & 53.41 & No\tablenotemark{b} \\
12:54:50.99 & +24:54:35.10 & 322.18 & +87.65 & $-$8 $\pm$ 11 & 3.11 & 37.20 & Yes \\
13:06:04.83 & +17:09:45.10 & 322.44 & +79.48 & $-$13 $\pm$ 6 & 6.74 & 107.26 & No\tablenotemark{b} \\
12:54:37.67 & +25:11:02.50 & 323.32 & +87.93 & $+$6 $\pm$ 4 & 8.10 & 275.68 & Yes \\
13:05:59.25 & +18:24:03.70 & 324.69 & +80.65 & 0 $\pm$ 3 & 16.74 & 165.52 & Yes \\
13:04:10.99 & +19:38:22.00 & 324.92 & +81.96 & $-$2 $\pm$ 2 & 17.68 & 163.22 & Yes \\
13:03:24.34 & +20:11:48.90 & 325.12 & +82.55 & $-$1 $\pm$ 7 & 5.84 & 22.29 & Yes \\
13:09:25.18 & +16:27:45.60 & 325.18 & +78.55 & $+$4 $\pm$ 3 & 14.75 & 218.05 & No\tablenotemark{b} \\
13:05:47.26 & +19:01:40.90 & 325.83 & +81.25 & $+$2 $\pm$ 2 & 27.87 & 571.80 & Yes \\
13:03:36.51 & +20:23:07.00 & 326.00 & +82.71 & $+$14 $\pm$ 11 & 4.09 & 65.20 & Yes \\
12:58:46.79 & +23:23:55.20 & 327.32 & +85.92 & $-$1 $\pm$ 15 & 3.57 & 16.68 & Yes \\
13:11:21.91 & +16:43:20.10 & 327.86 & +78.62 & $+$7 $\pm$ 7 & 5.70 & 64.99 & No\tablenotemark{b} \\
13:13:19.84 & +15:52:40.30 & 328.34 & +77.66 & $-$4 $\pm$ 13 & 4.95 & 266.29 & No\tablenotemark{b} \\
13:10:57.04 & +17:59:29.40 & 330.15 & +79.82 & $+$1 $\pm$ 3 & 13.72 & 372.38 & No\tablenotemark{b} \\
13:05:35.01 & +20:47:20.80 & 330.68 & +82.89 & $-$2 $\pm$ 2 & 25.81 & 630.69 & Yes \\
12:53:02.60 & +26:26:51.67 & 330.79 & +89.23 & $-$6 $\pm$ 7 & 6.09 & 68.23 & Yes \\
13:08:45.25 & +19:24:54.60 & 331.09 & +81.32 & $+$3 $\pm$ 13 & 3.27 & 44.92 & Yes \\
13:15:49.52 & +16:16:41.60 & 331.69 & +77.77 & $-$11 $\pm$ 6 & 6.23 & 281.48 & No\tablenotemark{b} \\
12:59:52.89 & +23:58:25.00 & 334.51 & +86.32 & $-$6 $\pm$ 9 & 4.18 & 40.29 & Yes \\
13:05:03.96 & +22:08:26.20 & 335.50 & +84.13 & $+$5 $\pm$ 9 & 4.71 & 26.60 & Yes \\
12:56:06.89 & +25:30:50.10 & 336.18 & +88.08 & $-$15 $\pm$ 11 & 3.05 & 77.68 & Yes \\
13:00:53.33 & +23:48:57.20 & 336.23 & +86.06 & $-$4 $\pm$ 4 & 6.24 & 86.10 & Yes \\
13:11:40.31 & +19:48:53.30 & 336.37 & +81.34 & $-$11 $\pm$ 13 & 3.71 & 14.31 & Yes \\
13:15:06.98 & +18:31:23.70 & 336.51 & +79.82 & $-$1 $\pm$ 13 & 4.13 & 40.01 & No\tablenotemark{b} \\
13:12:51.49 & +19:26:13.30 & 336.63 & +80.87 & $-$3 $\pm$ 4 & 9.92 & 173.28 & Yes \\
13:15:16.50 & +18:31:05.30 & 336.68 & +79.79 & $-$7 $\pm$ 5 & 8.71 & 83.74 & No\tablenotemark{b} \\
13:20:37.54 & +16:42:48.50 & 337.40 & +77.59 & $+$10 $\pm$ 9 & 4.91 & 36.02 & No\tablenotemark{b} \\
13:10:33.76 & +20:37:00.60 & 337.81 & +82.16 & $-$7 $\pm$ 5 & 8.56 & 162.43 & Yes \\
13:06:51.76 & +22:11:29.10 & 339.13 & +83.95 & $+$5 $\pm$ 3 & 15.22 & 142.97 & Yes \\
13:20:21.45 & +17:43:12.40 & 339.77 & +78.47 & $+$3 $\pm$ 1 & 111.39 & 1463.54 & No\tablenotemark{b} \\
13:19:57.10 & +18:02:04.20 & 340.27 & +78.78 & $-$2 $\pm$ 6 & 8.30 & 85.20 & No\tablenotemark{b} \\
13:18:03.88 & +19:15:23.70 & 342.16 & +80.03 & $+$5 $\pm$ 12 & 4.15 & 130.79 & Yes \\
13:21:42.75 & +18:08:01.60 & 342.30 & +78.62 & $-$9 $\pm$ 9 & 5.10 & 55.23 & No\tablenotemark{b} \\
13:19:24.56 & +19:03:19.20 & 342.91 & +79.68 & $-$6 $\pm$ 4 & 9.67 & 127.69 & No\tablenotemark{b} \\
13:19:03.33 & +19:15:55.30 & 343.26 & +79.90 & $-$14 $\pm$ 6 & 7.18 & 222.07 & No\tablenotemark{b} \\
13:23:39.36 & +17:54:06.90 & 343.44 & +78.16 & $-$2 $\pm$ 8 & 5.91 & 145.85 & No\tablenotemark{b} \\
13:19:40.48 & +19:10:20.70 & 343.59 & +79.74 & $-$13 $\pm$ 9 & 4.34 & 81.22 & No\tablenotemark{b} \\
13:24:25.62 & +18:01:07.50 & 344.50 & +78.14 & 0 $\pm$ 3 & 11.67 & 100.52 & No\tablenotemark{b} \\
13:24:30.64 & +18:01:42.80 & 344.60 & +78.13 & $+$3 $\pm$ 8 & 5.74 & 38.89 & No\tablenotemark{b} \\
13:22:21.51 & +18:47:58.70 & 345.03 & +79.05 & $-$12 $\pm$ 10 & 4.48 & 78.50 & No\tablenotemark{b} \\
13:20:46.75 & +19:22:14.60 & 345.43 & +79.73 & $-$2 $\pm$ 12 & 3.93 & 25.92 & No\tablenotemark{b} \\
12:54:06.97 & +26:30:08.88 & 346.76 & +89.13 & $-$5 $\pm$ 2 & 13.96 & 343.32 & No\tablenotemark{a} \\
13:08:53.95 & +22:58:17.80 & 347.45 & +84.26 & $+$4 $\pm$ 5 & 8.08 & 67.11 & Yes \\
13:06:53.17 & +23:32:32.90 & 348.00 & +85.00 & $-$2 $\pm$ 10 & 4.35 & 127.67 & Yes \\
13:19:09.35 & +20:53:24.40 & 349.81 & +81.12 & $+$1 $\pm$ 6 & 7.21 & 266.43 & Yes \\
13:26:12.30 & +19:24:29.70 & 350.70 & +78.90 & $+$2 $\pm$ 11 & 4.01 & 31.09 & No\tablenotemark{b} \\
13:07:10.22 & +24:07:45.00 & 353.58 & +85.36 & 0 $\pm$ 3 & 13.31 & 163.84 & Yes \\
13:17:07.11 & +22:35:21.90 & 356.40 & +82.62 & $-$20 $\pm$ 14 & 3.92 & 87.51 & Yes \\
13:22:11.43 & +21:48:12.20 & 357.31 & +81.21 & $+$12 $\pm$ 6 & 7.21 & 279.94 & Yes \\
13:21:11.22 & +22:16:11.90 & 358.82 & +81.68 & $-$1 $\pm$ 4 & 12.01 & 224.40 & Yes \\
13:18:18.62 & +22:52:16.70 & 359.43 & +82.57 & $+$8 $\pm$ 4 & 9.41 & 538.59 & Yes \\
 \enddata
\label{table:northrms}
\tablenotetext{a}{The source is discarded as it lies within 2$^\circ$ from the Coma Cluster.}
\tablenotetext{b}{The source is discarded as its position coincides with the North Polar Spur region.}
\tablenotetext{c}{The source is discarded as it is 3.2$\sigma$ away from the median of the RM distribution.}
\tablenotetext{d}{The source is discarded as it lies within an anomalous RM region, indicated in Fig~\ref{fig:smooth_rm}.}
\tablenotetext{*}{The debiased polarized flux and total intensity are estimated at the location of the brightest polarized pixel at 20 cm.}

\end{deluxetable} 
\clearpage
\end{landscape}
\clearpage

\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable}{lllrrrrc}
\tablecolumns{8} 
\tabletypesize{\footnotesize}
\tablewidth{0pc} 
\tablecaption{Rotation Measures of Extragalactic Sources towards the South Galactic Pole, sorted by Galactic longitude} 
\vspace{0.01in}
\tablehead{   
 \colhead{RA(J2000)(hms)} &     \colhead{DEC(J2000)(dms)}   & \colhead{$\ell$} & \colhead{$b$} &     \colhead{RM(rad m$^{-2}$)}   & \colhead{PI (mJy)\tablenotemark{*}} & \colhead{I (mJy)\tablenotemark{*}} & \colhead{Used in \S~\ref{section:largescalefield}?}    }
%\label{table:southrms}
\startdata 00:11:13.31 & -31:50:31.20 &  2.21 & -80.07 & $+$8 $\pm$ 3 & 7.82 & 375.42 & Yes \\
00:09:25.06 & -31:46:03.60 &  3.52 & -79.75 & $+$23 $\pm$ 2 & 13.31 & 157.35 & Yes \\
23:58:31.56 & -32:38:23.40 &  4.06 & -77.29 & $-$33 $\pm$ 6 & 4.05 & 70.32 & No\tablenotemark{a} \\
00:09:45.21 & -31:27:01.80 &  5.01 & -79.94 & $-$1 $\pm$ 2 & 14.72 & 137.85 & Yes \\
00:14:37.96 & -30:59:18.80 &  5.11 & -81.08 & $+$9 $\pm$ 2 & 8.47 & 174.17 & Yes \\
00:10:34.68 & -30:54:19.80 &  7.59 & -80.31 & $+$7 $\pm$ 3 & 6.38 & 128.96 & Yes \\
23:56:40.83 & -31:49:23.20 &  8.15 & -77.20 & $+$4 $\pm$ 1 & 43.24 & 611.69 & Yes \\
23:59:35.47 & -31:33:45.90 &  8.40 & -77.87 & $+$5 $\pm$ 3 & 6.79 & 478.51 & Yes \\
00:03:01.37 & -31:18:10.10 &  8.48 & -78.65 & $+$11 $\pm$ 6 & 4.52 & 55.34 & Yes \\
00:03:41.05 & -31:04:00.30 &  9.41 & -78.86 & $+$76 $\pm$ 30 & 4.65 & 51.12 & No\tablenotemark{a} \\
00:03:54.78 & -30:59:52.50 &  9.67 & -78.92 & $+$65 $\pm$ 1 & 18.16 & 750.02 & No\tablenotemark{a} \\
00:04:28.35 & -30:57:34.40 &  9.67 & -79.05 & $-$16 $\pm$ 6 & 3.69 & 93.75 & Yes \\
00:24:29.81 & -29:28:32.90 &  9.76 & -83.62 & $+$8 $\pm$ 2 & 47.98 & 1812.55 & Yes \\
00:26:07.23 & -29:10:52.10 & 11.26 & -84.06 & $-$3 $\pm$ 5 & 8.05 & 34.74 & Yes \\
00:35:34.37 & -28:24:59.70 & 11.86 & -86.26 & $+$2 $\pm$ 3 & 8.77 & 211.16 & Yes \\
00:02:45.32 & -30:28:37.50 & 12.62 & -78.83 & $+$31 $\pm$ 2 & 10.40 & 280.46 & Yes \\
00:01:53.37 & -30:25:08.50 & 13.14 & -78.66 & $+$4 $\pm$ 2 & 12.21 & 165.87 & Yes \\
00:41:54.13 & -27:48:58.30 & 14.37 & -87.78 & $+$4 $\pm$ 2 & 12.14 & 272.05 & Yes \\
23:55:53.15 & -30:00:43.30 & 16.36 & -77.48 & $+$26 $\pm$ 5 & 4.46 & 290.10 & Yes \\
00:04:07.89 & -29:40:18.80 & 16.42 & -79.30 & $+$13 $\pm$ 3 & 8.10 & 52.61 & Yes \\
23:56:48.87 & -29:08:04.00 & 20.29 & -77.80 & $-$1 $\pm$ 7 & 16.79 & 124.86 & Yes \\
00:34:48.56 & -27:53:03.80 & 20.39 & -86.24 & $-$2 $\pm$ 3 & 7.88 & 71.99 & Yes \\
00:04:20.42 & -28:40:11.50 & 21.77 & -79.49 & $+$49 $\pm$ 5 & 7.28 & 105.47 & No\tablenotemark{a} \\
00:27:22.09 & -28:02:05.70 & 21.90 & -84.59 & $-$16 $\pm$ 24 & 5.75 & 80.25 & Yes \\
00:19:06.25 & -28:09:12.60 & 22.92 & -82.77 & $-$6 $\pm$ 4 & 6.10 & 42.15 & Yes \\
00:09:23.07 & -28:21:53.90 & 22.93 & -80.62 & $-$8 $\pm$ 2 & 11.84 & 194.64 & Yes \\
00:14:27.26 & -28:12:21.20 & 23.30 & -81.74 & $+$18 $\pm$ 4 & 7.63 & 106.32 & Yes \\
00:08:05.18 & -28:07:11.69 & 24.53 & -80.35 & $-$16 $\pm$ 5 & 7.10 & 62.50 & Yes \\
00:14:44.06 & -28:00:47.30 & 24.61 & -81.82 & $+$1 $\pm$ 3 & 8.73 & 48.30 & Yes \\
00:05:57.77 & -27:59:04.60 & 25.45 & -79.89 & $+$22 $\pm$ 3 & 8.73 & 146.70 & Yes \\
00:33:24.28 & -27:31:48.00 & 26.17 & -85.97 & $-$1 $\pm$ 3 & 8.86 & 44.11 & Yes \\
00:27:29.38 & -27:31:16.10 & 27.34 & -84.67 & $+$4 $\pm$ 5 & 23.13 & 401.98 & Yes \\
00:22:01.39 & -27:33:20.50 & 27.50 & -83.45 & $+$9 $\pm$ 4 & 6.96 & 70.11 & Yes \\
00:03:25.58 & -27:26:35.80 & 28.49 & -79.33 & $+$24 $\pm$ 5 & 5.33 & 63.28 & Yes \\
00:02:55.61 & -26:54:47.00 & 31.31 & -79.20 & $+$8 $\pm$ 4 & 6.39 & 36.31 & Yes \\
00:23:14.56 & -27:03:22.40 & 31.98 & -83.73 & $+$2 $\pm$ 3 & 9.07 & 202.11 & Yes \\
00:32:33.03 & -26:49:17.60 & 36.03 & -85.78 & $-$9 $\pm$ 3 & 8.29 & 125.01 & Yes \\
23:57:54.70 & -25:14:20.50 & 38.87 & -77.85 & $+$20 $\pm$ 5 & 7.62 & 209.08 & Yes \\
00:03:47.24 & -25:20:26.20 & 39.75 & -79.17 & $+$17 $\pm$ 3 & 9.05 & 150.70 & Yes \\
00:01:00.91 & -25:04:51.90 & 40.36 & -78.50 & $-$16 $\pm$ 5 & 4.37 & 58.60 & Yes \\
23:57:23.83 & -24:51:02.70 & 40.53 & -77.65 & $-$3 $\pm$ 4 & 5.60 & 167.33 & Yes \\
00:10:40.12 & -25:27:42.40 & 40.98 & -80.71 & $+$11 $\pm$ 3 & 8.09 & 101.33 & Yes \\
00:21:46.68 & -25:53:06.50 & 41.87 & -83.25 & $+$10 $\pm$ 5 & 7.00 & 78.88 & Yes \\
23:55:10.56 & -24:24:46.40 & 41.90 & -77.05 & $-$6 $\pm$ 5 & 5.17 & 76.78 & Yes \\
23:55:27.56 & -24:12:26.40 & 42.86 & -77.06 & $+$4 $\pm$ 3 & 10.25 & 235.03 & Yes \\
00:32:06.45 & -26:11:45.20 & 44.02 & -85.58 & $-$37 $\pm$ 23 & 5.01 & 33.55 & No\tablenotemark{a} \\
00:09:55.36 & -24:42:35.00 & 45.14 & -80.36 & $+$28 $\pm$ 5 & 5.94 & 61.03 & Yes \\
00:38:19.97 & -26:26:57.79 & 45.26 & -87.00 & $+$20 $\pm$ 3 & 9.72 & 76.13 & Yes \\
00:08:03.44 & -24:18:20.80 & 46.64 & -79.83 & $+$9 $\pm$ 4 & 6.94 & 53.08 & Yes \\
23:59:00.69 & -23:16:26.40 & 48.06 & -77.54 & $+$40 $\pm$ 19 & 6.79 & 209.78 & Yes \\
23:58:29.62 & -23:02:37.00 & 48.85 & -77.34 & $+$16 $\pm$ 4 & 6.29 & 106.72 & Yes \\
00:03:47.96 & -23:29:32.40 & 48.97 & -78.64 & $+$7 $\pm$ 2 & 11.41 & 533.10 & Yes \\
00:21:00.21 & -24:50:55.40 & 49.67 & -82.79 & $+$24 $\pm$ 9 & 15.26 & 255.47 & Yes \\
00:04:08.97 & -23:18:44.70 & 49.97 & -78.65 & $+$12 $\pm$ 5 & 4.33 & 149.22 & Yes \\
00:11:37.60 & -23:59:10.00 & 50.02 & -80.49 & $-$2 $\pm$ 3 & 7.50 & 240.60 & Yes \\
00:04:22.38 & -23:07:33.20 & 50.95 & -78.63 & $-$16 $\pm$ 24 & 5.69 & 92.82 & Yes \\
00:10:04.83 & -23:16:48.60 & 53.03 & -79.89 & $+$8 $\pm$ 3 & 7.32 & 171.34 & Yes \\
00:02:11.96 & -21:53:09.20 & 55.36 & -77.64 & $+$6 $\pm$ 1 & 26.34 & 348.26 & Yes \\
00:01:55.63 & -21:49:59.80 & 55.44 & -77.56 & $+$4 $\pm$ 3 & 6.82 & 42.90 & Yes \\
00:28:35.69 & -24:47:25.20 & 56.14 & -84.36 & $+$8 $\pm$ 4 & 4.86 & 67.47 & Yes \\
00:12:18.82 & -22:54:25.10 & 56.27 & -80.19 & $+$27 $\pm$ 4 & 6.65 & 73.21 & Yes \\
00:03:42.71 & -21:33:03.40 & 57.53 & -77.79 & $-$5 $\pm$ 6 & 5.29 & 47.11 & Yes \\
00:17:57.93 & -22:38:04.00 & 61.74 & -81.18 & $+$16 $\pm$ 3 & 7.81 & 224.21 & Yes \\
00:39:55.75 & -25:34:21.40 & 63.39 & -86.99 & $+$8 $\pm$ 3 & 9.99 & 205.57 & Yes \\
00:18:35.24 & -22:00:35.20 & 65.59 & -80.95 & $+$6 $\pm$ 5 & 4.86 & 84.43 & Yes \\
00:05:48.04 & -19:39:01.70 & 66.08 & -77.14 & $-$2 $\pm$ 3 & 8.56 & 133.09 & Yes \\
00:43:49.21 & -25:58:44.80 & 66.50 & -87.95 & $+$13 $\pm$ 3 & 8.86 & 68.08 & Yes \\
00:38:14.74 & -24:59:06.00 & 68.08 & -86.34 & $+$11 $\pm$ 5 & 5.33 & 332.40 & Yes \\
00:21:53.46 & -22:06:50.10 & 68.09 & -81.62 & $+$9 $\pm$ 3 & 8.40 & 76.34 & Yes \\
00:36:36.64 & -24:39:45.70 & 68.59 & -85.85 & $+$17 $\pm$ 5 & 5.61 & 107.71 & Yes \\
00:25:24.22 & -22:27:48.00 & 69.82 & -82.47 & $-$10 $\pm$ 17 & 8.00 & 229.21 & Yes \\
00:23:30.21 & -21:55:37.60 & 70.74 & -81.79 & $-$1 $\pm$ 2 & 11.33 & 129.88 & Yes \\
00:12:11.51 & -19:24:00.90 & 71.50 & -78.14 & $+$6 $\pm$ 3 & 9.36 & 92.41 & Yes \\
00:10:38.45 & -18:59:35.30 & 71.75 & -77.59 & $-$4 $\pm$ 2 & 13.03 & 290.65 & Yes \\
00:22:55.84 & -21:24:06.60 & 72.81 & -81.34 & $+$2 $\pm$ 4 & 6.31 & 120.72 & Yes \\
00:15:59.70 & -19:29:21.60 & 74.28 & -78.85 & $+$13 $\pm$ 7 & 18.46 & 385.01 & Yes \\
00:23:42.61 & -21:04:40.30 & 75.18 & -81.25 & $+$4 $\pm$ 3 & 8.22 & 108.76 & Yes \\
00:39:06.46 & -24:24:57.20 & 76.59 & -86.12 & $+$16 $\pm$ 4 & 6.62 & 114.67 & Yes \\
00:15:02.52 & -18:12:53.50 & 77.79 & -77.76 & 0 $\pm$ 3 & 10.63 & 337.73 & Yes \\
00:31:02.73 & -22:07:06.50 & 79.07 & -83.18 & $+$4 $\pm$ 1 & 18.42 & 260.83 & Yes \\
00:34:54.82 & -23:03:34.80 & 79.44 & -84.47 & $+$44 $\pm$ 3 & 9.81 & 336.79 & Yes \\
00:23:32.89 & -19:57:16.30 & 79.78 & -80.40 & $+$12 $\pm$ 4 & 7.51 & 93.49 & Yes \\
00:26:05.66 & -20:36:38.80 & 79.97 & -81.28 & $-$23 $\pm$ 13 & 9.71 & 240.69 & Yes \\
00:27:28.78 & -20:55:35.50 & 80.25 & -81.73 & $+$3 $\pm$ 5 & 5.26 & 44.51 & Yes \\
00:37:01.43 & -23:26:20.80 & 80.70 & -85.08 & $+$10 $\pm$ 3 & 10.82 & 122.33 & Yes \\
00:19:06.37 & -18:23:21.80 & 80.83 & -78.52 & $+$2 $\pm$ 3 & 7.26 & 49.57 & Yes \\
00:23:58.43 & -19:39:47.20 & 81.34 & -80.24 & $+$3 $\pm$ 2 & 10.36 & 80.92 & Yes \\
00:26:13.41 & -20:04:53.70 & 82.28 & -80.89 & $+$8 $\pm$ 1 & 19.66 & 712.28 & Yes \\
00:23:05.33 & -18:55:58.60 & 82.97 & -79.53 & $+$2 $\pm$ 3 & 9.00 & 215.33 & Yes \\
00:31:58.29 & -21:09:34.50 & 85.26 & -82.56 & $-$4 $\pm$ 5 & 5.98 & 111.23 & Yes \\
00:35:25.94 & -22:05:56.50 & 86.20 & -83.79 & $+$12 $\pm$ 6 & 4.39 & 46.84 & Yes \\
00:37:14.98 & -22:28:22.40 & 87.50 & -84.34 & $+$6 $\pm$ 5 & 6.87 & 41.68 & Yes \\
00:46:22.88 & -25:19:36.59 & 90.46 & -87.87 & $+$9 $\pm$ 3 & 10.53 & 54.17 & Yes \\
00:30:04.64 & -18:33:03.70 & 92.00 & -80.11 & $+$29 $\pm$ 6 & 4.73 & 27.54 & Yes \\
00:41:43.14 & -23:19:25.20 & 92.39 & -85.61 & $+$14 $\pm$ 3 & 8.41 & 79.36 & Yes \\
00:28:21.96 & -17:07:01.60 & 93.70 & -78.66 & $+$14 $\pm$ 6 & 5.37 & 149.63 & Yes \\
00:37:28.31 & -20:20:49.30 & 96.97 & -82.50 & $+$13 $\pm$ 4 & 5.88 & 69.61 & Yes \\
00:37:11.10 & -20:03:00.10 & 97.43 & -82.21 & $+$8 $\pm$ 2 & 10.96 & 257.71 & Yes \\
00:33:19.21 & -17:44:43.60 & 97.98 & -79.73 & $+$3 $\pm$ 6 & 5.16 & 107.32 & Yes \\
00:34:47.18 & -18:30:54.60 & 98.08 & -80.57 & $+$2 $\pm$ 4 & 6.05 & 71.72 & Yes \\
00:33:52.74 & -17:40:27.40 & 98.83 & -79.71 & $+$64 $\pm$ 15 & 9.80 & 447.33 & No\tablenotemark{a} \\
00:34:25.03 & -17:58:56.70 & 98.83 & -80.05 & $+$13 $\pm$ 2 & 15.45 & 237.31 & Yes \\
00:36:33.23 & -19:05:24.70 & 99.11 & -81.27 & $+$1 $\pm$ 6 & 4.66 & 222.22 & Yes \\
00:47:22.78 & -24:52:29.50 & 100.68 & -87.57 & $+$5 $\pm$ 4 & 5.77 & 126.15 & Yes \\
00:33:52.85 & -16:11:04.40 & 101.64 & -78.32 & $-$1 $\pm$ 5 & 27.36 & 265.26 & Yes \\
00:47:41.75 & -24:53:44.30 & 102.09 & -87.61 & $+$20 $\pm$ 5 & 4.99 & 50.55 & Yes \\
00:37:01.41 & -17:38:28.50 & 102.86 & -79.95 & $+$6 $\pm$ 3 & 7.53 & 108.08 & Yes \\
00:39:16.95 & -18:54:05.30 & 103.54 & -81.31 & $+$11 $\pm$ 4 & 6.87 & 209.44 & Yes \\
00:44:12.44 & -22:12:07.90 & 104.11 & -84.81 & $-$4 $\pm$ 2 & 15.27 & 186.86 & Yes \\
00:39:25.55 & -17:02:54.40 & 106.91 & -79.54 & $+$8 $\pm$ 5 & 6.43 & 64.29 & Yes \\
00:46:47.84 & -22:42:50.40 & 109.28 & -85.46 & $+$7 $\pm$ 1 & 24.29 & 156.24 & Yes \\
00:39:06.78 & -14:41:58.90 & 109.31 & -77.24 & $+$14 $\pm$ 6 & 4.64 & 120.31 & Yes \\
00:40:26.70 & -15:19:24.70 & 110.16 & -77.92 & $+$5 $\pm$ 2 & 15.70 & 396.47 & Yes \\
00:41:47.59 & -14:37:39.20 & 112.26 & -77.30 & $+$2 $\pm$ 3 & 7.58 & 202.53 & Yes \\
00:45:06.42 & -18:17:20.50 & 113.24 & -81.04 & $+$15 $\pm$ 10 & 12.61 & 113.71 & Yes \\
00:43:54.47 & -16:04:55.00 & 113.57 & -78.82 & $+$6 $\pm$ 2 & 13.36 & 799.33 & Yes \\
00:44:14.87 & -16:17:05.90 & 113.83 & -79.03 & $+$13 $\pm$ 3 & 8.57 & 69.72 & Yes \\
00:43:54.22 & -15:12:05.40 & 114.20 & -77.95 & $-$9 $\pm$ 3 & 11.84 & 198.91 & Yes \\
00:44:31.66 & -16:10:55.90 & 114.25 & -78.94 & $-$9 $\pm$ 6 & 6.00 & 114.07 & Yes \\
00:47:08.54 & -19:49:11.80 & 115.04 & -82.63 & $-$2 $\pm$ 2 & 18.89 & 219.67 & Yes \\
00:48:29.32 & -21:52:50.50 & 115.49 & -84.71 & $-$19 $\pm$ 18 & 7.31 & 77.87 & Yes \\
00:48:55.86 & -22:30:42.70 & 115.77 & -85.35 & $+$11 $\pm$ 5 & 5.31 & 91.57 & Yes \\
00:48:36.50 & -15:37:27.50 & 119.52 & -78.48 & $-$8 $\pm$ 5 & 5.76 & 38.28 & Yes \\
00:49:03.58 & -16:28:12.00 & 119.85 & -79.33 & $-$15 $\pm$ 4 & 25.91 & 351.93 & Yes \\
00:50:09.01 & -20:29:26.60 & 120.32 & -83.36 & $+$2 $\pm$ 4 & 6.73 & 137.36 & Yes \\
00:50:53.09 & -23:07:12.70 & 121.11 & -85.99 & $+$11 $\pm$ 2 & 11.48 & 178.56 & Yes \\
00:51:14.57 & -24:59:15.20 & 121.75 & -87.86 & $+$8 $\pm$ 5 & 6.02 & 54.91 & Yes \\
00:50:37.74 & -16:27:58.30 & 121.88 & -79.34 & $+$3 $\pm$ 5 & 5.04 & 23.74 & Yes \\
00:54:40.05 & -15:54:48.80 & 126.92 & -78.76 & $+$1 $\pm$ 6 & 4.65 & 88.49 & Yes \\
00:52:16.99 & -24:54:50.40 & 127.88 & -87.78 & $+$12 $\pm$ 4 & 6.68 & 138.37 & Yes \\
00:55:40.94 & -15:44:40.99 & 128.09 & -78.57 & $+$9 $\pm$ 3 & 10.02 & 142.34 & Yes \\
00:55:59.21 & -18:38:42.40 & 130.20 & -81.45 & $-$9 $\pm$ 2 & 14.18 & 94.04 & Yes \\
00:55:56.14 & -20:00:20.09 & 131.40 & -82.80 & $+$2 $\pm$ 5 & 6.83 & 84.31 & Yes \\
00:59:39.96 & -16:32:53.20 & 133.56 & -79.25 & $+$3 $\pm$ 2 & 15.74 & 79.02 & Yes \\
01:00:48.98 & -15:00:11.20 & 133.60 & -77.68 & $+$7 $\pm$ 3 & 9.94 & 122.29 & Yes \\
01:02:53.62 & -15:37:39.91 & 136.54 & -78.20 & $-$1 $\pm$ 5 & 3.46 & 46.66 & Yes \\
00:57:02.44 & -22:44:59.70 & 139.41 & -85.44 & $+$10 $\pm$ 5 & 6.08 & 54.94 & Yes \\
00:58:38.25 & -21:59:43.70 & 141.00 & -84.61 & $+$3 $\pm$ 3 & 8.08 & 110.57 & Yes \\
00:59:18.53 & -21:39:46.50 & 141.50 & -84.25 & $+$6 $\pm$ 2 & 15.96 & 158.56 & Yes \\
00:54:25.34 & -25:08:18.20 & 141.70 & -87.90 & $+$7 $\pm$ 5 & 6.14 & 93.88 & Yes \\
01:10:59.32 & -15:55:29.51 & 145.97 & -77.91 & $-$2 $\pm$ 5 & 5.04 & 44.53 & Yes \\
01:14:42.19 & -15:27:45.40 & 148.97 & -77.14 & $+$5 $\pm$ 5 & 7.06 & 130.02 & Yes \\
01:12:01.33 & -16:58:09.90 & 149.10 & -78.78 & $+$4 $\pm$ 2 & 11.69 & 305.74 & Yes \\
00:58:27.08 & -24:00:02.90 & 150.14 & -86.50 & $+$10 $\pm$ 4 & 7.51 & 81.79 & Yes \\
01:18:47.84 & -16:26:13.70 & 154.99 & -77.57 & $+$1 $\pm$ 2 & 11.75 & 266.67 & Yes \\
01:17:23.40 & -17:25:44.00 & 155.98 & -78.60 & $+$23 $\pm$ 5 & 6.94 & 149.84 & Yes \\
01:11:22.93 & -20:11:03.10 & 157.30 & -81.69 & $+$15 $\pm$ 4 & 9.05 & 157.81 & Yes \\
01:18:33.98 & -18:49:18.90 & 161.25 & -79.61 & $+$14 $\pm$ 1 & 19.70 & 886.96 & Yes \\
01:21:34.65 & -18:17:49.70 & 162.67 & -78.77 & $+$18 $\pm$ 3 & 9.28 & 99.21 & Yes \\
00:57:57.58 & -25:22:44.20 & 163.19 & -87.72 & $+$8 $\pm$ 4 & 7.79 & 147.00 & Yes \\
01:14:42.70 & -20:42:58.09 & 163.83 & -81.67 & $+$9 $\pm$ 1 & 21.62 & 292.78 & Yes \\
01:03:55.33 & -23:50:16.69 & 164.19 & -85.67 & $+$9 $\pm$ 5 & 5.12 & 47.87 & Yes \\
00:57:43.91 & -25:33:24.80 & 165.19 & -87.89 & $-$10 $\pm$ 8 & 16.11 & 87.92 & Yes \\
01:23:56.00 & -18:30:07.90 & 165.55 & -78.58 & $+$11 $\pm$ 6 & 4.88 & 63.91 & Yes \\
01:09:02.99 & -23:07:28.70 & 168.76 & -84.35 & $+$6 $\pm$ 2 & 17.12 & 403.86 & Yes \\
01:15:15.58 & -21:38:29.39 & 168.87 & -82.29 & $+$3 $\pm$ 3 & 8.71 & 136.86 & Yes \\
01:21:07.98 & -20:24:56.90 & 169.83 & -80.45 & $+$4 $\pm$ 4 & 8.55 & 88.22 & Yes \\
01:30:31.39 & -18:49:40.80 & 172.25 & -77.77 & $+$15 $\pm$ 5 & 5.40 & 93.58 & Yes \\
01:25:59.58 & -20:10:23.10 & 173.43 & -79.47 & $+$7 $\pm$ 5 & 6.27 & 171.94 & Yes \\
01:18:57.25 & -21:41:29.80 & 173.45 & -81.71 & $+$4 $\pm$ 2 & 8.45 & 433.48 & Yes \\
01:14:56.77 & -22:32:14.00 & 173.48 & -82.96 & $+$9 $\pm$ 4 & 7.05 & 107.42 & Yes \\
01:14:50.96 & -22:42:53.90 & 174.46 & -83.10 & $+$10 $\pm$ 6 & 5.22 & 149.21 & Yes \\
01:20:19.00 & -21:41:39.90 & 174.90 & -81.47 & $+$15 $\pm$ 6 & 6.07 & 72.70 & Yes \\
01:20:23.55 & -21:56:19.20 & 176.24 & -81.62 & $+$1 $\pm$ 3 & 8.83 & 106.00 & Yes \\
01:17:54.77 & -22:38:08.20 & 177.56 & -82.50 & $+$11 $\pm$ 3 & 9.16 & 93.43 & Yes \\
01:32:25.81 & -20:03:39.80 & 178.12 & -78.26 & $+$7 $\pm$ 4 & 6.35 & 97.45 & Yes \\
00:56:08.74 & -26:25:07.50 & 179.17 & -88.73 & $+$3 $\pm$ 4 & 6.88 & 93.51 & Yes \\
01:31:36.86 & -20:35:43.09 & 179.63 & -78.74 & $+$16 $\pm$ 2 & 13.64 & 104.87 & Yes \\
01:28:08.87 & -21:22:16.00 & 180.36 & -79.85 & $+$11 $\pm$ 1 & 23.17 & 329.77 & Yes \\
01:35:37.49 & -20:08:45.80 & 180.65 & -77.72 & $-$3 $\pm$ 2 & 13.45 & 608.03 & Yes \\
01:05:15.37 & -25:13:58.30 & 182.26 & -86.37 & $+$22 $\pm$ 6 & 4.14 & 45.17 & Yes \\
01:10:34.08 & -24:30:44.30 & 182.71 & -84.96 & $+$6 $\pm$ 6 & 4.46 & 130.96 & Yes \\
01:26:14.99 & -22:22:36.80 & 183.80 & -80.78 & $+$8 $\pm$ 1 & 22.89 & 584.82 & Yes \\
01:11:25.09 & -24:44:48.70 & 186.11 & -84.92 & $+$13 $\pm$ 3 & 9.17 & 75.44 & Yes \\
01:14:57.49 & -24:19:45.60 & 186.38 & -84.01 & $+$9 $\pm$ 4 & 7.42 & 157.12 & Yes \\
01:25:02.40 & -23:25:53.20 & 188.82 & -81.56 & $+$3 $\pm$ 6 & 3.99 & 40.84 & Yes \\
01:06:12.50 & -26:00:13.80 & 194.96 & -86.51 & $+$14 $\pm$ 5 & 4.78 & 18.56 & Yes \\
01:27:05.33 & -24:26:51.30 & 196.44 & -81.54 & $+$8 $\pm$ 4 & 8.19 & 89.52 & Yes \\
01:26:37.92 & -24:39:52.06 & 197.60 & -81.71 & $-$20 $\pm$ 18 & 7.18 & 80.62 & Yes \\
01:37:38.09 & -24:30:54.40 & 201.39 & -79.29 & $+$16 $\pm$ 6 & 15.30 & 800.05 & Yes \\
01:43:22.82 & -24:14:38.60 & 201.97 & -77.95 & $+$12 $\pm$ 3 & 8.42 & 118.30 & Yes \\
01:18:15.77 & -25:51:51.90 & 202.55 & -83.87 & $+$11 $\pm$ 1 & 14.47 & 913.45 & Yes \\
01:45:21.36 & -24:23:52.80 & 203.26 & -77.56 & $-$2 $\pm$ 4 & 33.36 & 373.08 & Yes \\
01:46:33.16 & -24:30:17.30 & 204.06 & -77.33 & $-$20 $\pm$ 14 & 9.22 & 60.82 & Yes \\
01:46:36.19 & -24:32:00.70 & 204.20 & -77.33 & $+$14 $\pm$ 5 & 5.73 & 35.58 & Yes \\
01:46:20.99 & -24:39:40.90 & 204.70 & -77.41 & $+$14 $\pm$ 4 & 7.07 & 50.61 & Yes \\
01:25:18.88 & -25:49:03.10 & 205.03 & -82.31 & $+$3 $\pm$ 1 & 18.72 & 168.07 & Yes \\
01:22:11.90 & -25:58:58.00 & 205.21 & -83.03 & $+$6 $\pm$ 5 & 5.86 & 45.04 & Yes \\
01:02:56.31 & -26:46:37.00 & 205.78 & -87.41 & $+$2 $\pm$ 3 & 6.72 & 291.82 & Yes \\
01:42:56.76 & -25:17:15.20 & 206.77 & -78.31 & $+$11 $\pm$ 6 & 4.50 & 41.57 & Yes \\
01:31:18.40 & -25:49:07.30 & 206.83 & -80.98 & $+$9 $\pm$ 5 & 5.71 & 142.29 & Yes \\
01:42:41.22 & -25:30:34.10 & 207.79 & -78.41 & $+$3 $\pm$ 4 & 8.24 & 237.30 & Yes \\
01:23:52.88 & -26:21:05.60 & 208.65 & -82.72 & $+$15 $\pm$ 3 & 8.14 & 71.84 & Yes \\
01:30:26.59 & -26:09:44.30 & 208.81 & -81.23 & $+$3 $\pm$ 2 & 12.38 & 380.02 & Yes \\
01:40:54.61 & -25:55:58.50 & 209.56 & -78.87 & $+$11 $\pm$ 2 & 8.81 & 146.91 & Yes \\
01:48:09.04 & -25:51:58.90 & 210.46 & -77.26 & $+$1 $\pm$ 4 & 7.08 & 74.98 & Yes \\
01:47:07.22 & -26:01:36.00 & 211.03 & -77.51 & $+$5 $\pm$ 2 & 11.10 & 235.02 & Yes \\
01:35:25.49 & -26:24:08.49 & 211.20 & -80.16 & $+$12 $\pm$ 4 & 6.82 & 143.07 & Yes \\
01:26:39.02 & -26:43:59.90 & 212.05 & -82.14 & $+$15 $\pm$ 4 & 6.34 & 56.61 & Yes \\
01:38:17.20 & -26:38:20.50 & 212.92 & -79.55 & $+$9 $\pm$ 4 & 7.85 & 74.54 & Yes \\
01:36:54.94 & -26:41:55.40 & 213.09 & -79.86 & $+$13 $\pm$ 4 & 5.02 & 47.27 & Yes \\
01:20:31.70 & -27:01:24.70 & 213.66 & -83.52 & $+$12 $\pm$ 1 & 39.87 & 875.03 & Yes \\
01:10:15.99 & -27:06:55.90 & 213.83 & -85.81 & $+$10 $\pm$ 2 & 11.98 & 159.97 & Yes \\
01:41:27.17 & -27:06:07.60 & 215.66 & -78.88 & $+$31 $\pm$ 1 & 113.48 & 1500.05 & Yes \\
01:31:23.31 & -27:11:49.20 & 215.66 & -81.12 & $+$20 $\pm$ 6 & 4.52 & 85.75 & Yes \\
01:14:21.79 & -27:18:46.10 & 216.32 & -84.90 & $+$14 $\pm$ 4 & 4.68 & 35.87 & Yes \\
01:32:34.32 & -27:24:00.80 & 216.99 & -80.86 & $+$19 $\pm$ 5 & 6.35 & 124.24 & Yes \\
01:42:00.66 & -27:21:53.50 & 217.04 & -78.76 & $+$4 $\pm$ 3 & 7.10 & 65.72 & Yes \\
01:30:09.26 & -27:24:45.50 & 217.04 & -81.39 & $+$7 $\pm$ 2 & 12.13 & 410.00 & Yes \\
01:35:59.44 & -27:27:25.29 & 217.39 & -80.10 & $+$11 $\pm$ 4 & 7.14 & 114.81 & Yes \\
01:41:43.86 & -27:31:35.20 & 217.86 & -78.83 & $+$24 $\pm$ 6 & 4.28 & 73.26 & Yes \\
01:45:03.38 & -27:33:34.90 & 218.09 & -78.09 & $+$6 $\pm$ 1 & 29.84 & 793.58 & Yes \\
01:49:29.94 & -28:38:25.40 & 223.03 & -77.09 & $-$8 $\pm$ 4 & 9.29 & 362.00 & Yes \\
01:36:14.23 & -28:29:21.90 & 223.35 & -80.00 & $+$21 $\pm$ 2 & 13.31 & 124.83 & Yes \\
01:15:23.84 & -28:04:55.00 & 224.50 & -84.61 & $+$12 $\pm$ 2 & 17.64 & 435.43 & Yes \\
01:11:24.74 & -27:59:23.20 & 225.09 & -85.49 & $+$1 $\pm$ 5 & 6.54 & 36.96 & Yes \\
01:15:39.53 & -28:17:10.40 & 226.52 & -84.52 & $+$63 $\pm$ 2 & 8.03 & 625.02 & No\tablenotemark{a} \\
01:30:10.58 & -28:53:05.20 & 226.79 & -81.27 & $+$8 $\pm$ 2 & 12.27 & 69.00 & Yes \\
01:28:49.02 & -28:55:51.70 & 227.43 & -81.56 & $+$5 $\pm$ 4 & 6.47 & 30.50 & Yes \\
01:16:12.15 & -28:28:22.00 & 228.16 & -84.36 & $-$7 $\pm$ 4 & 6.03 & 42.53 & Yes \\
01:16:09.24 & -28:29:18.50 & 228.34 & -84.37 & $-$4 $\pm$ 4 & 6.60 & 59.62 & Yes \\
01:23:50.94 & -29:04:14.00 & 230.02 & -82.60 & $+$32 $\pm$ 3 & 7.40 & 120.73 & Yes \\
01:23:31.39 & -29:16:11.60 & 231.66 & -82.62 & $-$31 $\pm$ 18 & 7.52 & 214.99 & Yes \\
01:42:41.20 & -30:47:14.80 & 234.05 & -78.22 & $-$6 $\pm$ 2 & 14.24 & 119.22 & Yes \\
01:29:14.06 & -30:14:10.70 & 235.71 & -81.15 & $+$11 $\pm$ 3 & 9.62 & 72.31 & Yes \\
01:29:17.04 & -30:17:34.60 & 236.04 & -81.12 & $+$17 $\pm$ 4 & 6.56 & 125.34 & Yes \\
01:26:09.65 & -30:05:24.40 & 236.21 & -81.83 & $+$20 $\pm$ 5 & 6.51 & 30.91 & Yes \\
01:19:46.81 & -29:37:17.50 & 236.39 & -83.29 & $+$16 $\pm$ 6 & 4.80 & 52.97 & Yes \\
01:15:13.54 & -29:27:45.50 & 238.35 & -84.27 & $+$42 $\pm$ 21 & 6.76 & 76.14 & Yes \\
01:42:00.68 & -31:40:26.90 & 238.39 & -78.09 & $+$8 $\pm$ 10 & 13.04 & 118.77 & Yes \\
01:37:54.49 & -31:24:11.70 & 238.58 & -79.01 & $-$6 $\pm$ 2 & 14.20 & 131.96 & Yes \\
01:21:23.32 & -30:07:57.30 & 239.26 & -82.78 & $+$14 $\pm$ 3 & 9.70 & 585.69 & Yes \\
01:29:47.56 & -31:25:19.10 & 242.40 & -80.60 & $+$7 $\pm$ 6 & 4.56 & 43.98 & Yes \\
01:40:51.17 & -32:44:11.00 & 243.57 & -77.93 & $-$4 $\pm$ 5 & 8.38 & 518.31 & Yes \\
01:35:12.64 & -32:15:56.80 & 243.96 & -79.20 & $+$20 $\pm$ 4 & 6.60 & 233.22 & Yes \\
01:24:57.09 & -31:22:55.70 & 245.13 & -81.55 & $+$11 $\pm$ 5 & 5.62 & 38.72 & Yes \\
01:09:25.01 & -29:31:21.40 & 245.17 & -85.38 & $+$20 $\pm$ 4 & 6.28 & 85.85 & Yes \\
01:36:22.26 & -32:40:38.80 & 245.33 & -78.80 & $-$43 $\pm$ 13 & 9.60 & 271.92 & No\tablenotemark{a} \\
00:54:26.71 & -27:33:34.70 & 245.97 & -89.21 & $+$10 $\pm$ 4 & 2.96 & 71.09 & Yes \\
01:36:55.97 & -32:55:16.80 & 246.16 & -78.59 & $+$10 $\pm$ 5 & 5.69 & 123.14 & Yes \\
01:35:31.05 & -32:58:31.60 & 247.12 & -78.82 & $-$26 $\pm$ 21 & 7.16 & 26.06 & Yes \\
01:29:35.04 & -32:19:27.00 & 247.34 & -80.23 & $+$5 $\pm$ 3 & 11.09 & 366.13 & Yes \\
01:15:46.51 & -30:49:19.50 & 249.14 & -83.52 & $+$8 $\pm$ 3 & 11.35 & 499.08 & Yes \\
01:38:44.28 & -34:01:02.00 & 249.93 & -77.72 & $+$13 $\pm$ 5 & 5.36 & 34.57 & Yes \\
01:30:21.87 & -33:12:48.70 & 251.19 & -79.63 & $+$1 $\pm$ 3 & 9.13 & 94.59 & Yes \\
01:15:33.62 & -31:46:23.20 & 255.88 & -82.99 & $+$7 $\pm$ 5 & 6.03 & 144.53 & Yes \\
01:33:17.60 & -35:05:09.40 & 257.16 & -78.03 & $+$8 $\pm$ 5 & 5.66 & 85.48 & Yes \\
01:34:56.78 & -35:26:40.10 & 257.48 & -77.54 & $+$2 $\pm$ 3 & 7.94 & 44.28 & Yes \\
01:33:54.49 & -35:59:31.60 & 260.03 & -77.35 & $+$1 $\pm$ 4 & 6.87 & 74.37 & Yes \\
01:15:47.20 & -33:07:29.20 & 263.14 & -82.02 & $-$1 $\pm$ 4 & 7.12 & 55.33 & Yes \\
01:28:29.10 & -36:03:17.50 & 263.81 & -78.10 & $-$2 $\pm$ 1 & 26.39 & 343.69 & Yes \\
01:14:36.23 & -33:02:05.20 & 264.04 & -82.26 & $-$3 $\pm$ 2 & 20.54 & 240.84 & Yes \\
01:29:10.57 & -36:20:59.80 & 264.30 & -77.79 & $-$5 $\pm$ 3 & 8.39 & 195.83 & Yes \\
01:28:16.46 & -36:31:46.10 & 265.51 & -77.78 & $-$9 $\pm$ 4 & 7.01 & 113.28 & Yes \\
01:16:23.94 & -34:21:08.50 & 267.89 & -81.01 & $-$9 $\pm$ 4 & 6.98 & 51.52 & Yes \\
01:15:36.92 & -34:27:13.10 & 269.11 & -81.03 & $-$4 $\pm$ 2 & 15.26 & 354.92 & Yes \\
01:14:51.04 & -34:22:56.00 & 269.65 & -81.18 & $-$1 $\pm$ 3 & 7.58 & 212.56 & Yes \\
01:16:37.15 & -34:57:01.70 & 269.92 & -80.50 & $-$38 $\pm$ 25 & 6.26 & 75.34 & No\tablenotemark{a} \\
01:13:04.30 & -34:03:08.40 & 270.36 & -81.66 & $-$20 $\pm$ 32 & 5.47 & 476.49 & Yes \\
01:22:27.89 & -37:25:13.10 & 272.43 & -77.81 & $+$52 $\pm$ 26 & 7.02 & 65.50 & No\tablenotemark{a} \\
01:23:20.71 & -37:40:52.30 & 272.46 & -77.49 & $+$52 $\pm$ 22 & 7.11 & 31.60 & No\tablenotemark{a} \\
01:14:17.33 & -35:27:11.70 & 273.99 & -80.35 & $-$9 $\pm$ 5 & 5.75 & 118.80 & Yes \\
01:11:17.16 & -34:32:10.90 & 274.27 & -81.46 & $+$4 $\pm$ 5 & 7.29 & 295.19 & Yes \\
01:10:59.18 & -34:37:42.40 & 274.94 & -81.41 & $-$4 $\pm$ 6 & 21.00 & 296.83 & Yes \\
01:16:53.18 & -38:02:17.30 & 278.43 & -77.85 & $-$9 $\pm$ 2 & 16.68 & 235.69 & Yes \\
01:04:39.48 & -33:14:50.00 & 278.72 & -83.25 & $-$1 $\pm$ 4 & 5.37 & 374.15 & Yes \\
01:01:22.94 & -31:57:17.60 & 279.40 & -84.71 & $-$14 $\pm$ 26 & 4.88 & 33.61 & Yes \\
01:02:25.93 & -32:50:47.30 & 281.00 & -83.81 & $-$5 $\pm$ 5 & 4.91 & 20.65 & Yes \\
01:09:58.31 & -36:24:40.80 & 281.13 & -79.92 & $+$24 $\pm$ 3 & 9.82 & 214.72 & Yes \\
01:14:18.76 & -38:18:20.30 & 281.15 & -77.84 & $+$7 $\pm$ 1 & 37.90 & 274.29 & Yes \\
01:14:13.86 & -38:17:14.50 & 281.18 & -77.86 & $+$7 $\pm$ 2 & 17.74 & 137.07 & Yes \\
00:59:51.62 & -31:52:15.20 & 282.32 & -84.92 & $+$10 $\pm$ 3 & 10.14 & 103.68 & Yes \\
01:08:05.06 & -36:11:50.90 & 282.67 & -80.27 & $+$13 $\pm$ 4 & 7.71 & 49.07 & Yes \\
01:05:07.02 & -35:31:23.10 & 284.62 & -81.11 & $+$9 $\pm$ 5 & 6.47 & 48.84 & Yes \\
01:08:34.83 & -38:51:21.50 & 287.03 & -77.74 & $+$27 $\pm$ 4 & 6.64 & 136.93 & Yes \\
00:58:02.26 & -32:34:22.30 & 288.61 & -84.37 & $-$17 $\pm$ 11 & 12.99 & 228.64 & Yes \\
01:05:09.33 & -38:10:53.20 & 289.20 & -78.58 & $-$2 $\pm$ 1 & 79.71 & 843.78 & Yes \\
01:03:19.86 & -37:25:16.60 & 289.98 & -79.41 & $-$4 $\pm$ 4 & 7.17 & 36.08 & Yes \\
01:04:03.47 & -39:50:27.00 & 292.09 & -77.02 & $+$14 $\pm$ 1 & 69.72 & 250.01 & Yes \\
01:01:55.63 & -38:22:54.40 & 292.54 & -78.53 & 0 $\pm$ 5 & 4.44 & 49.72 & Yes \\
01:02:47.00 & -39:29:19.10 & 292.84 & -77.42 & $+$37 $\pm$ 3 & 7.70 & 114.97 & Yes \\
01:02:35.89 & -39:30:54.40 & 293.02 & -77.40 & $-$19 $\pm$ 24 & 5.64 & 25.77 & Yes \\
00:59:41.78 & -37:32:00.20 & 293.95 & -79.45 & $+$14 $\pm$ 2 & 16.23 & 261.47 & Yes \\
00:59:26.36 & -38:44:30.10 & 295.24 & -78.27 & $+$13 $\pm$ 2 & 10.88 & 55.46 & Yes \\
00:58:08.06 & -37:49:44.60 & 295.85 & -79.21 & $+$10 $\pm$ 3 & 9.21 & 178.81 & Yes \\
00:55:30.65 & -34:23:15.70 & 296.32 & -82.69 & $-$11 $\pm$ 6 & 4.50 & 37.31 & Yes \\
00:54:54.36 & -34:47:09.60 & 297.61 & -82.31 & $+$4 $\pm$ 4 & 7.03 & 53.67 & Yes \\
00:56:59.54 & -39:04:53.50 & 297.74 & -77.99 & $+$5 $\pm$ 1 & 27.83 & 342.70 & Yes \\
00:55:34.18 & -38:09:27.00 & 298.70 & -78.94 & $+$4 $\pm$ 5 & 5.82 & 188.09 & Yes \\
00:52:02.97 & -35:56:11.00 & 302.12 & -81.19 & $-$3 $\pm$ 3 & 9.49 & 283.32 & Yes \\
00:52:10.80 & -37:41:09.90 & 302.13 & -79.44 & $-$6 $\pm$ 3 & 8.45 & 146.94 & Yes \\
00:51:23.15 & -38:34:52.10 & 302.98 & -78.55 & $-$3 $\pm$ 6 & 4.53 & 34.40 & Yes \\
00:49:12.09 & -39:56:56.90 & 304.86 & -77.17 & $+$5 $\pm$ 4 & 5.92 & 49.86 & Yes \\
00:49:54.75 & -35:06:14.50 & 305.18 & -82.02 & $+$1 $\pm$ 6 & 4.69 & 82.35 & Yes \\
00:46:54.54 & -37:18:43.50 & 308.01 & -79.77 & $+$28 $\pm$ 2 & 10.58 & 145.91 & Yes \\
00:48:51.10 & -32:46:31.80 & 308.44 & -84.33 & $-$12 $\pm$ 6 & 5.68 & 87.19 & Yes \\
00:49:12.39 & -31:40:40.30 & 308.89 & -85.42 & $+$6 $\pm$ 6 & 5.59 & 45.50 & Yes \\
00:42:48.97 & -37:50:19.40 & 312.00 & -79.14 & $+$12 $\pm$ 6 & 4.61 & 86.60 & Yes \\
00:44:41.47 & -35:30:36.80 & 312.26 & -81.50 & $+$46 $\pm$ 2 & 18.19 & 2402.83 & No\tablenotemark{a} \\
00:47:23.36 & -31:38:23.70 & 313.75 & -85.40 & $-$5 $\pm$ 4 & 7.89 & 85.98 & Yes \\
00:43:56.22 & -34:26:49.90 & 314.87 & -82.51 & $+$5 $\pm$ 6 & 4.57 & 45.99 & Yes \\
00:38:26.89 & -38:59:50.20 & 314.98 & -77.83 & $+$4 $\pm$ 1 & 25.16 & 1486.30 & Yes \\
00:42:04.92 & -35:36:22.40 & 315.59 & -81.29 & $-$24 $\pm$ 30 & 4.58 & 79.09 & Yes \\
00:48:39.49 & -29:47:18.50 & 315.70 & -87.27 & $-$2 $\pm$ 2 & 16.24 & 468.20 & Yes \\
00:42:31.65 & -34:37:37.00 & 316.67 & -82.26 & $+$15 $\pm$ 3 & 8.58 & 124.44 & Yes \\
00:41:53.32 & -34:22:34.20 & 318.14 & -82.47 & $+$14 $\pm$ 3 & 8.53 & 84.52 & Yes \\
00:48:51.39 & -28:49:48.90 & 321.30 & -88.21 & $+$5 $\pm$ 3 & 10.05 & 69.77 & Yes \\
00:32:08.00 & -38:27:22.00 & 321.36 & -77.97 & $+$15 $\pm$ 3 & 7.48 & 100.80 & Yes \\
00:44:05.04 & -31:47:08.50 & 321.45 & -85.08 & $-$5 $\pm$ 4 & 7.63 & 55.84 & Yes \\
00:48:42.12 & -28:50:32.60 & 322.18 & -88.18 & $+$4 $\pm$ 5 & 6.02 & 33.79 & Yes \\
00:41:15.75 & -32:43:15.40 & 323.82 & -83.99 & $+$7 $\pm$ 4 & 7.32 & 32.91 & Yes \\
00:33:59.45 & -36:17:08.60 & 323.87 & -80.12 & $+$9 $\pm$ 4 & 5.54 & 48.25 & Yes \\
00:40:16.46 & -32:54:37.30 & 324.93 & -83.73 & $+$5 $\pm$ 3 & 10.55 & 80.45 & Yes \\
00:40:17.57 & -32:43:27.80 & 325.59 & -83.91 & $-$6 $\pm$ 4 & 4.49 & 205.23 & Yes \\
00:24:12.59 & -38:28:36.10 & 327.90 & -77.30 & $+$17 $\pm$ 11 & 10.32 & 161.01 & Yes \\
00:31:04.65 & -35:47:03.80 & 328.28 & -80.32 & $+$3 $\pm$ 2 & 19.53 & 182.71 & Yes \\
00:31:35.40 & -34:37:16.10 & 331.30 & -81.38 & $+$3 $\pm$ 3 & 8.11 & 65.00 & Yes \\
00:44:07.47 & -29:47:59.30 & 333.53 & -86.88 & $-$8 $\pm$ 5 & 5.95 & 66.41 & Yes \\
00:20:39.51 & -37:17:46.90 & 333.57 & -77.94 & $+$7 $\pm$ 3 & 6.61 & 147.01 & Yes \\
00:26:22.20 & -35:35:17.60 & 333.66 & -80.00 & $+$14 $\pm$ 5 & 5.53 & 120.16 & Yes \\
00:31:33.13 & -33:39:38.40 & 334.99 & -82.19 & $+$9 $\pm$ 3 & 10.32 & 147.21 & Yes \\
00:42:31.94 & -30:06:12.60 & 335.71 & -86.44 & $+$3 $\pm$ 3 & 7.46 & 54.04 & Yes \\
00:20:38.21 & -35:57:13.30 & 337.61 & -79.01 & $+$10 $\pm$ 5 & 4.04 & 82.62 & Yes \\
00:31:30.09 & -32:59:43.40 & 338.03 & -82.72 & $-$9 $\pm$ 3 & 12.20 & 417.36 & Yes \\
00:47:40.32 & -28:11:06.20 & 340.99 & -88.65 & $+$9 $\pm$ 6 & 5.13 & 126.31 & Yes \\
00:14:46.19 & -34:53:23.90 & 345.99 & -78.97 & $-$2 $\pm$ 3 & 7.16 & 33.06 & Yes \\
00:09:26.39 & -35:48:05.50 & 346.20 & -77.55 & $+$14 $\pm$ 3 & 7.86 & 135.80 & Yes \\
00:12:10.93 & -34:21:15.60 & 349.92 & -78.90 & $+$13 $\pm$ 4 & 5.82 & 40.61 & Yes \\
00:41:12.52 & -29:07:49.30 & 350.74 & -86.98 & $+$13 $\pm$ 6 & 19.63 & 276.88 & Yes \\
00:14:37.30 & -33:28:16.80 & 352.08 & -79.84 & $-$6 $\pm$ 9 & 11.59 & 167.71 & Yes \\
00:13:52.98 & -33:34:13.80 & 352.14 & -79.66 & $+$1 $\pm$ 6 & 3.58 & 35.96 & Yes \\
00:15:06.73 & -33:01:59.40 & 353.80 & -80.18 & $+$14 $\pm$ 2 & 10.71 & 142.03 & Yes \\
00:04:11.67 & -34:31:26.00 & 353.91 & -77.46 & $+$5 $\pm$ 2 & 11.78 & 130.59 & Yes \\
00:12:17.96 & -33:21:49.80 & 354.12 & -79.51 & $+$15 $\pm$ 1 & 23.99 & 755.74 & Yes \\
00:20:08.77 & -32:07:05.80 & 354.78 & -81.57 & $+$9 $\pm$ 5 & 23.21 & 202.58 & Yes \\
00:36:42.46 & -29:34:06.49 & 355.09 & -85.94 & $-$1 $\pm$ 6 & 5.74 & 50.29 & Yes \\
00:17:53.90 & -32:19:38.90 & 355.38 & -81.06 & $+$2 $\pm$ 2 & 12.18 & 157.29 & Yes \\
00:11:00.30 & -33:02:21.40 & 356.42 & -79.45 & $+$14 $\pm$ 3 & 7.77 & 145.93 & Yes \\
00:01:10.60 & -33:29:28.90 & 359.46 & -77.44 & $+$8 $\pm$ 3 & 5.74 & 70.47 & Yes \\
00:19:52.12 & -31:20:22.70 & 359.60 & -81.93 & $-$9 $\pm$ 2 & 7.22 & 213.01 & Yes \\
00:03:04.21 & -33:12:05.30 & 359.83 & -77.92 & $+$2 $\pm$ 3 & 9.44 & 86.12 & Yes \\
 \enddata
 \label{table:southrms}
 \tablenotetext{a}{The source is discarded as it is 3.2$\sigma$ away from the median of the RM distribution.}
\tablenotetext{*}{The debiased polarized flux and total intensity are estimated at the location of the brightest polarized pixel at 20 cm.}

\end{deluxetable} 
\clearpage
\end{landscape}
\clearpage

\begin{deluxetable}{lrrrrr}
\centering
\tablecolumns{6} 
\tablewidth{0pc} 
\tablecaption{Radio Pulsars with measured RMs at $|b|$ $>$ 77$^\circ$ } 
\tablehead{   
\colhead {Name} & \colhead{$\ell$} & \colhead{$b$}   & \colhead{DM (pc cm$^{-3}$)\tablenotemark{a}} &  \colhead{RM(rad m$^{-2}$)}
}

\startdata 
B1237+25 & 252.45 & 86.54 & 9.242 $\pm$ 0.006 & -0.33 $\pm$ 0.06 \tablenotemark{b}\\
J0134-2937  & 230.25 &  -80.25 & 21.806 $\pm$ 0.006 & 13 $\pm$ 2 \tablenotemark{c} \\

\enddata 
\label{table:pulsar}
\tablenotetext{a}{\cite{hobbs2004}}
\tablenotetext{b}{\cite{taylor1993}}
\tablenotetext{c}{\cite{han1999}}

\end{deluxetable}
